Implications for Minimal Supersymmetry from Grand Unification and the Neutralino Relic Abundance

We examine various predictions of the minimal supersymmetric standard model coupled to minimal supergravity. The model is characterised by a small set of parameters at the unification scale. The supersymmetric particle spectrum at low energy and the spontaneous breaking of the standard model itself are then generated radiatively. The previously considered predictions of the model now include the neutralino relic density which in turn provides bounds on the scale parameters. We find a remarkable consistency among several different constraints which imply all supersymmetric particle masses preferably within the reach of future supercolliders (LHC and SSC). The requirement that the neutralino be the dominant component of (dark) matter in the flat Universe provides a {\em lower} bound on the spectrum of supersymmetric particles beyond the reach of LEP, and most likely also the Tevatron and LEP 200.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The PostScript file of figure 1 starts here.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if}
def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke
moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  391  767 r  393  767 d  393  765 d  391  765 d  389  767
d
  387  771 d  387  779 d  389  783 d  391  785 d  395  787 d  409
787 d
  413  789 d  415  791 d  391  785 r  409  785 d  413  787 d  415
791 d
  415  793 d  395  785 r  397  783 d  399  771 d  401  765 d  405
763 d
  409  763 d  413  765 d  415  771 d  415  777 d  413  781 d  409
785 d
  399  771 r  401  767 d  405  765 d  409  765 d  413  767 d  415
771 d
  365  803 r  369  807 d  375  811 d  383  815 d  393  817 d  401
817 d
  411  815 d  419  811 d  425  807 d  429  803 d  369  807 r  377
811 d
  383  813 d  393  815 d  401  815 d  411  813 d  417  811 d  425
807 d
   2 lw  979  702 r  979  732 d  978  702 r  978  732 d  983  702 r
973  702 d
  983  732 r  962  732 d  962  725 d  964  732 d  952  702 r  952
732 d
  951  702 r  951  732 d  943  711 r  943  722 d  957  702 r  934
702 d
  934  709 d  936  702 d  951  716 r  943  716 d  957  732 r  934
732 d
  934  725 d  936  732 d  923  702 r  923  732 d  922  702 r  922
732 d
  927  702 r  910  702 d  906  704 d  905  705 d  903  708 d  903
712 d
  905  715 d  906  716 d  910  718 d  922  718 d  910  702 r  908
704 d
  906  705 d  905  708 d  905  712 d  906  715 d  908  716 d  910
718 d
  927  732 r  917  732 d  871 1418 r  876 1421 d  865 1421 d  871
1418 d
  867 1414 d  865 1407 d  865 1403 d  867 1396 d  871 1392 d  876
1390 d
  882 1388 d  893 1388 d  900 1390 d  904 1392 d  909 1396 d  911
1403 d
  911 1407 d  909 1414 d  904 1418 d  900 1421 d  865 1403 r  867
1399 d
  871 1394 d  876 1392 d  882 1390 d  893 1390 d  900 1392 d  904
1394 d
  909 1399 d  911 1403 d  865 1438 r  911 1438 d  865 1440 r  911
1440 d
  865 1432 r  865 1454 d  867 1460 d  871 1465 d  876 1467 d  882
1469 d
  893 1469 d  900 1467 d  904 1465 d  909 1460 d  911 1454 d  911
1432 d
  865 1454 r  867 1458 d  871 1462 d  876 1465 d  882 1467 d  893
1467 d
  900 1465 d  904 1462 d  909 1458 d  911 1454 d  865 1487 r  911
1487 d
  865 1489 r  911 1489 d  878 1502 r  895 1502 d  865 1480 r  865
1515 d
  876 1515 d  865 1513 d  887 1489 r  887 1502 d  911 1480 r  911
1495 d
   1 lw  352  863 r  372  863 d  352  864 r  372  864 d  356  864 r
353  867 d
  352  871 d  352  874 d  353  878 d  356  880 d  372  880 d  352
874 r
  353  877 d  356  878 d  372  878 d  356  880 r  353  883 d  352
887 d
  352  890 d  353  894 d  356  895 d  372  895 d  352  890 r  353
892 d
  356  894 d  372  894 d  352  859 r  352  864 d  372  859 r  372
869 d
  372  874 r  372  884 d  372  890 r  372  899 d  362  906 r  377
906 d
  379  907 d  380  909 d  380  911 d  379  912 d  377  913 d  362
907 r
  377  907 d  379  908 d  380  909 d  368  904 r  368  911 d  355
919 r
  355  944 d  363  919 r  363  944 d  348  957 r  346  960 d  342
964 d
  372  964 d  344  962 r  372  962 d  372  957 r  372  969 d  342
988 r
  344  983 d  346  982 d  351  982 d  353  983 d  355  988 d  355
993 d
  353  997 d  351  999 d  346  999 d  344  997 d  342  993 d  342
988 d
  344  985 d  346  983 d  351  983 d  353  985 d  355  988 d  355
993 r
  353  996 d  351  997 d  346  997 d  344  996 d  342  993 d  355
988 r
  356  983 d  358  982 d  360  981 d  366  981 d  369  982 d  370
983 d
  372  988 d  372  993 d  370  997 d  369  999 d  366 1000 d  360
1000 d
  358  999 d  356  997 d  355  993 d  355  988 r  356  985 d  358
983 d
  360  982 d  366  982 d  369  983 d  370  985 d  372  988 d  372
993 r
  370  996 d  369  997 d  366  999 d  360  999 d  358  997 d  356
996 d
  355  993 d  342 1017 r  344 1013 d  348 1010 d  355 1009 d  359
1009 d
  366 1010 d  370 1013 d  372 1017 d  372 1020 d  370 1024 d  366
1027 d
  359 1028 d  355 1028 d  348 1027 d  344 1024 d  342 1020 d  342
1017 d
  344 1014 d  345 1013 d  348 1011 d  355 1010 d  359 1010 d  366
1011 d
  369 1013 d  370 1014 d  372 1017 d  372 1020 r  370 1023 d  369
1024 d
  366 1025 d  359 1027 d  355 1027 d  348 1025 d  345 1024 d  344
1023 d
  342 1020 d  364 1448 r  362 1451 d  358 1455 d  388 1455 d  360
1454 r
  388 1454 d  388 1448 r  388 1461 d  358 1475 r  372 1472 d  371
1475 d
  369 1479 d  369 1483 d  371 1488 d  374 1490 d  378 1492 d  379
1492 d
  383 1490 d  386 1488 d  388 1483 d  388 1479 d  386 1475 d  385
1474 d
  382 1472 d  381 1472 d  379 1474 d  381 1475 d  382 1474 d  369
1483 r
  371 1486 d  374 1489 d  378 1490 d  379 1490 d  383 1489 d  386
1486 d
  388 1483 d  358 1475 r  358 1489 d  360 1475 r  360 1482 d  358
1489 d
  358 1509 r  360 1504 d  364 1502 d  371 1500 d  375 1500 d  382
1502 d
  386 1504 d  388 1509 d  388 1511 d  386 1516 d  382 1518 d  375
1520 d
  371 1520 d  364 1518 d  360 1516 d  358 1511 d  358 1509 d  360
1506 d
  361 1504 d  364 1503 d  371 1502 d  375 1502 d  382 1503 d  385
1504 d
  386 1506 d  388 1509 d  388 1511 r  386 1514 d  385 1516 d  382
1517 d
  375 1518 d  371 1518 d  364 1517 d  361 1516 d  360 1514 d  358
1511 d
  462 1490 r  460 1493 d  456 1497 d  486 1497 d  458 1496 r  486
1496 d
  486 1490 r  486 1503 d  462 1516 r  463 1517 d  465 1516 d  463
1514 d
  462 1514 d  459 1516 d  458 1517 d  456 1521 d  456 1527 d  458
1531 d
  459 1532 d  462 1534 d  465 1534 d  467 1532 d  470 1528 d  473
1521 d
  474 1518 d  477 1516 d  481 1514 d  486 1514 d  456 1527 r  458
1530 d
  459 1531 d  462 1532 d  465 1532 d  467 1531 d  470 1527 d  473
1521 d
  483 1514 r  481 1516 d  481 1518 d  484 1525 d  484 1530 d  483
1532 d
  481 1534 d  481 1518 r  486 1525 d  486 1531 d  484 1532 d  481
1534 d
  479 1534 d  456 1551 r  458 1546 d  462 1544 d  469 1542 d  473
1542 d
  480 1544 d  484 1546 d  486 1551 d  486 1553 d  484 1558 d  480
1560 d
  473 1562 d  469 1562 d  462 1560 d  458 1558 d  456 1553 d  456
1551 d
  458 1548 d  459 1546 d  462 1545 d  469 1544 d  473 1544 d  480
1545 d
  483 1546 d  484 1548 d  486 1551 d  486 1553 r  484 1556 d  483
1558 d
  480 1559 d  473 1560 d  469 1560 d  462 1559 d  459 1558 d  458
1556 d
  456 1553 d  588 1518 r  592 1517 d  595 1514 d  596 1510 d  596
1509 d
  595 1504 d  592 1502 d  588 1500 d  587 1500 d  582 1502 d  580
1504 d
  578 1509 d  578 1511 d  580 1516 d  582 1518 d  587 1520 d  595
1520 d
  601 1518 d  603 1517 d  606 1514 d  608 1510 d  608 1506 d  606
1503 d
  603 1502 d  602 1502 d  601 1503 d  602 1504 d  603 1503 d  596
1509 r
  595 1506 d  592 1503 d  588 1502 d  587 1502 d  582 1503 d  580
1506 d
  578 1509 d  578 1511 r  580 1514 d  582 1517 d  587 1518 d  595
1518 d
  601 1517 d  603 1516 d  606 1513 d  608 1510 d  584 1532 r  582
1535 d
  578 1539 d  608 1539 d  580 1538 r  608 1538 d  608 1532 r  608
1545 d
  694  935 r  714  935 d  694  936 r  714  936 d  698  936 r  695
939 d
  694  943 d  694  946 d  695  950 d  698  952 d  714  952 d  694
946 r
  695  949 d  698  950 d  714  950 d  698  952 r  695  955 d  694
959 d
  694  962 d  695  966 d  698  967 d  714  967 d  694  962 r  695
964 d
  698  966 d  714  966 d  694  931 r  694  936 d  714  931 r  714
941 d
  714  946 r  714  956 d  714  962 r  714  971 d  704  978 r  722
978 d
  704  979 r  722  979 d  713  979 r  711  981 d  710  983 d  710
984 d
  711  987 d  713  988 d  715  989 d  717  989 d  719  988 d  721
987 d
  722  984 d  722  983 d  721  981 d  719  979 d  710  984 r  711
986 d
  713  988 d  715  988 d  717  988 d  719  988 d  721  986 d  722
984 d
  704  976 r  704  979 d  697  996 r  697 1021 d  705  996 r  705
1021 d
  688 1031 r  690 1032 d  691 1031 d  690 1030 d  688 1030 d  686
1032 d
  684 1037 d  684 1042 d  686 1046 d  688 1048 d  693 1048 d  695
1046 d
  697 1042 d  697 1038 d  684 1042 r  686 1045 d  688 1046 d  693
1046 d
  695 1045 d  697 1042 d  698 1045 d  701 1048 d  704 1049 d  708
1049 d
  711 1048 d  712 1046 d  714 1042 d  714 1037 d  712 1032 d  711
1031 d
  708 1030 d  707 1030 d  705 1031 d  707 1032 d  708 1031 d  700
1046 r
  704 1048 d  708 1048 d  711 1046 d  712 1045 d  714 1042 d  711
1059 r
  712 1058 d  714 1059 d  712 1060 d  711 1059 d  684 1076 r  686
1072 d
  688 1070 d  693 1070 d  695 1072 d  697 1076 d  697 1081 d  695
1086 d
  693 1087 d  688 1087 d  686 1086 d  684 1081 d  684 1076 d  686
1073 d
  688 1072 d  693 1072 d  695 1073 d  697 1076 d  697 1081 r  695
1084 d
  693 1086 d  688 1086 d  686 1084 d  684 1081 d  697 1076 r  698
1072 d
  700 1070 d  702 1069 d  708 1069 d  711 1070 d  712 1072 d  714
1076 d
  714 1081 d  712 1086 d  711 1087 d  708 1088 d  702 1088 d  700
1087 d
  698 1086 d  697 1081 d  697 1076 r  698 1073 d  700 1072 d  702
1070 d
  708 1070 d  711 1072 d  712 1073 d  714 1076 d  714 1081 r  712
1084 d
  711 1086 d  708 1087 d  702 1087 d  700 1086 d  698 1084 d  697
1081 d
  725 1039 r  752 1039 d  722 1040 r  752 1040 d  722 1040 r  743
1025 d
  743 1047 d  752 1035 r  752 1044 d  749 1056 r  750 1054 d  752
1056 d
  750 1057 d  749 1056 d  728 1067 r  729 1068 d  731 1067 d  729
1065 d
  728 1065 d  725 1067 d  724 1068 d  722 1072 d  722 1078 d  724
1082 d
  725 1084 d  728 1085 d  731 1085 d  733 1084 d  736 1079 d  739
1072 d
  740 1070 d  743 1067 d  747 1065 d  752 1065 d  722 1078 r  724
1081 d
  725 1082 d  728 1084 d  731 1084 d  733 1082 d  736 1078 d  739
1072 d
  749 1065 r  747 1067 d  747 1070 d  750 1077 d  750 1081 d  749
1084 d
  747 1085 d  747 1070 r  752 1077 d  752 1082 d  750 1084 d  747
1085 d
  745 1085 d  801 1086 r  828 1086 d  798 1087 r  828 1087 d  798
1087 r
  819 1072 d  819 1094 d  828 1082 r  828 1091 d  825 1103 r  826
1101 d
  828 1103 d  826 1104 d  825 1103 d  802 1129 r  804 1128 d  805
1129 d
  804 1131 d  802 1131 d  800 1129 d  798 1126 d  798 1122 d  800
1118 d
  802 1115 d  805 1114 d  811 1112 d  819 1112 d  823 1114 d  826
1117 d
  828 1121 d  828 1124 d  826 1128 d  823 1131 d  819 1132 d  818
1132 d
  814 1131 d  811 1128 d  809 1124 d  809 1122 d  811 1118 d  814
1115 d
  818 1114 d  798 1122 r  800 1119 d  802 1117 d  805 1115 d  811
1114 d
  819 1114 d  823 1115 d  826 1118 d  828 1121 d  828 1124 r  826
1126 d
  823 1129 d  819 1131 d  818 1131 d  814 1129 d  811 1126 d  809
1124 d
  912 1096 r  926 1093 d  925 1096 d  923 1100 d  923 1104 d  925
1109 d
  928 1111 d  932 1113 d  933 1113 d  937 1111 d  940 1109 d  942
1104 d
  942 1100 d  940 1096 d  939 1095 d  936 1093 d  935 1093 d  933
1095 d
  935 1096 d  936 1095 d  923 1104 r  925 1107 d  928 1110 d  932
1111 d
  933 1111 d  937 1110 d  940 1107 d  942 1104 d  912 1096 r  912
1110 d
  914 1096 r  914 1103 d  912 1110 d   2 lw 1005  682 r 1005 1618 d
1005  682 r
  973  682 d 1005  717 r  973  717 d 1005  747 r  973  747 d 1005
773 r
  973  773 d 1005  795 r  973  795 d 1005  816 r  973  816 d 1005
816 r
  941  816 d 1005  949 r  973  949 d 1005 1028 r  941 1028 d 1005
1083 r
  973 1083 d 1005 1126 r  973 1126 d 1005 1161 r  973 1161 d 1005
1191 r
  973 1191 d 1005 1217 r  973 1217 d 1005 1240 r  973 1240 d 1005
1260 r
  973 1260 d 1005 1260 r  941 1260 d 1005 1394 r  973 1394 d 1005
1472 r
  941 1472 d 1005 1527 r  973 1527 d 1005 1570 r  973 1570 d 1005
1606 r
  973 1606 d 1053  768 r 1051  772 d 1045  778 d 1087  778 d 1047
776 r
 1087  776 d 1087  768 r 1087  786 d 1045  814 r 1047  808 d 1053
804 d
 1063  802 d 1069  802 d 1079  804 d 1085  808 d 1087  814 d 1087
818 d
 1085  824 d 1079  828 d 1069  830 d 1063  830 d 1053  828 d 1047
824 d
 1045  818 d 1045  814 d 1047  810 d 1049  808 d 1053  806 d 1063
804 d
 1069  804 d 1079  806 d 1083  808 d 1085  810 d 1087  814 d 1087
818 r
 1085  822 d 1083  824 d 1079  826 d 1069  828 d 1063  828 d 1053
826 d
 1049  824 d 1047  822 d 1045  818 d 1045  854 r 1047  848 d 1053
844 d
 1063  842 d 1069  842 d 1079  844 d 1085  848 d 1087  854 d 1087
858 d
 1085  864 d 1079  868 d 1069  870 d 1063  870 d 1053  868 d 1047
864 d
 1045  858 d 1045  854 d 1047  850 d 1049  848 d 1053  846 d 1063
844 d
 1069  844 d 1079  846 d 1083  848 d 1085  850 d 1087  854 d 1087
858 r
 1085  862 d 1083  864 d 1079  866 d 1069  868 d 1063  868 d 1053
866 d
 1049  864 d 1047  862 d 1045  858 d 1051  976 r 1053  978 d 1055
976 d
 1053  974 d 1051  974 d 1047  978 d 1045  984 d 1045  992 d 1047
998 d
 1051 1000 d 1057 1000 d 1061  998 d 1063  992 d 1063  986 d 1045
992 r
 1047  996 d 1051  998 d 1057  998 d 1061  996 d 1063  992 d 1065
996 d
 1069 1000 d 1073 1002 d 1079 1002 d 1083 1000 d 1085  998 d 1087
992 d
 1087  984 d 1085  978 d 1083  976 d 1079  974 d 1077  974 d 1075
976 d
 1077  978 d 1079  976 d 1067  998 r 1073 1000 d 1079 1000 d 1083
998 d
 1085  996 d 1087  992 d 1045 1026 r 1047 1020 d 1053 1016 d 1063
1014 d
 1069 1014 d 1079 1016 d 1085 1020 d 1087 1026 d 1087 1030 d 1085
1036 d
 1079 1040 d 1069 1042 d 1063 1042 d 1053 1040 d 1047 1036 d 1045
1030 d
 1045 1026 d 1047 1022 d 1049 1020 d 1053 1018 d 1063 1016 d 1069
1016 d
 1079 1018 d 1083 1020 d 1085 1022 d 1087 1026 d 1087 1030 r 1085
1034 d
 1083 1036 d 1079 1038 d 1069 1040 d 1063 1040 d 1053 1038 d 1049
1036 d
 1047 1034 d 1045 1030 d 1045 1066 r 1047 1060 d 1053 1056 d 1063
1054 d
 1069 1054 d 1079 1056 d 1085 1060 d 1087 1066 d 1087 1070 d 1085
1076 d
 1079 1080 d 1069 1082 d 1063 1082 d 1053 1080 d 1047 1076 d 1045
1070 d
 1045 1066 d 1047 1062 d 1049 1060 d 1053 1058 d 1063 1056 d 1069
1056 d
 1079 1058 d 1083 1060 d 1085 1062 d 1087 1066 d 1087 1070 r 1085
1074 d
 1083 1076 d 1079 1078 d 1069 1080 d 1063 1080 d 1053 1078 d 1049
1076 d
 1047 1074 d 1045 1070 d 1053 1192 r 1051 1196 d 1045 1202 d 1087
1202 d
 1047 1200 r 1087 1200 d 1087 1192 r 1087 1210 d 1045 1238 r 1047
1232 d
 1053 1228 d 1063 1226 d 1069 1226 d 1079 1228 d 1085 1232 d 1087
1238 d
 1087 1242 d 1085 1248 d 1079 1252 d 1069 1254 d 1063 1254 d 1053
1252 d
 1047 1248 d 1045 1242 d 1045 1238 d 1047 1234 d 1049 1232 d 1053
1230 d
 1063 1228 d 1069 1228 d 1079 1230 d 1083 1232 d 1085 1234 d 1087
1238 d
 1087 1242 r 1085 1246 d 1083 1248 d 1079 1250 d 1069 1252 d 1063
1252 d
 1053 1250 d 1049 1248 d 1047 1246 d 1045 1242 d 1045 1278 r 1047
1272 d
 1053 1268 d 1063 1266 d 1069 1266 d 1079 1268 d 1085 1272 d 1087
1278 d
 1087 1282 d 1085 1288 d 1079 1292 d 1069 1294 d 1063 1294 d 1053
1292 d
 1047 1288 d 1045 1282 d 1045 1278 d 1047 1274 d 1049 1272 d 1053
1270 d
 1063 1268 d 1069 1268 d 1079 1270 d 1083 1272 d 1085 1274 d 1087
1278 d
 1087 1282 r 1085 1286 d 1083 1288 d 1079 1290 d 1069 1292 d 1063
1292 d
 1053 1290 d 1049 1288 d 1047 1286 d 1045 1282 d 1045 1318 r 1047
1312 d
 1053 1308 d 1063 1306 d 1069 1306 d 1079 1308 d 1085 1312 d 1087
1318 d
 1087 1322 d 1085 1328 d 1079 1332 d 1069 1334 d 1063 1334 d 1053
1332 d
 1047 1328 d 1045 1322 d 1045 1318 d 1047 1314 d 1049 1312 d 1053
1310 d
 1063 1308 d 1069 1308 d 1079 1310 d 1083 1312 d 1085 1314 d 1087
1318 d
 1087 1322 r 1085 1326 d 1083 1328 d 1079 1330 d 1069 1332 d 1063
1332 d
 1053 1330 d 1049 1328 d 1047 1326 d 1045 1322 d 1051 1400 r 1053
1402 d
 1055 1400 d 1053 1398 d 1051 1398 d 1047 1402 d 1045 1408 d 1045
1416 d
 1047 1422 d 1051 1424 d 1057 1424 d 1061 1422 d 1063 1416 d 1063
1410 d
 1045 1416 r 1047 1420 d 1051 1422 d 1057 1422 d 1061 1420 d 1063
1416 d
 1065 1420 d 1069 1424 d 1073 1426 d 1079 1426 d 1083 1424 d 1085
1422 d
 1087 1416 d 1087 1408 d 1085 1402 d 1083 1400 d 1079 1398 d 1077
1398 d
 1075 1400 d 1077 1402 d 1079 1400 d 1067 1422 r 1073 1424 d 1079
1424 d
 1083 1422 d 1085 1420 d 1087 1416 d 1045 1450 r 1047 1444 d 1053
1440 d
 1063 1438 d 1069 1438 d 1079 1440 d 1085 1444 d 1087 1450 d 1087
1454 d
 1085 1460 d 1079 1464 d 1069 1466 d 1063 1466 d 1053 1464 d 1047
1460 d
 1045 1454 d 1045 1450 d 1047 1446 d 1049 1444 d 1053 1442 d 1063
1440 d
 1069 1440 d 1079 1442 d 1083 1444 d 1085 1446 d 1087 1450 d 1087
1454 r
 1085 1458 d 1083 1460 d 1079 1462 d 1069 1464 d 1063 1464 d 1053
1462 d
 1049 1460 d 1047 1458 d 1045 1454 d 1045 1490 r 1047 1484 d 1053
1480 d
 1063 1478 d 1069 1478 d 1079 1480 d 1085 1484 d 1087 1490 d 1087
1494 d
 1085 1500 d 1079 1504 d 1069 1506 d 1063 1506 d 1053 1504 d 1047
1500 d
 1045 1494 d 1045 1490 d 1047 1486 d 1049 1484 d 1053 1482 d 1063
1480 d
 1069 1480 d 1079 1482 d 1083 1484 d 1085 1486 d 1087 1490 d 1087
1494 r
 1085 1498 d 1083 1500 d 1079 1502 d 1069 1504 d 1063 1504 d 1053
1502 d
 1049 1500 d 1047 1498 d 1045 1494 d 1045 1530 r 1047 1524 d 1053
1520 d
 1063 1518 d 1069 1518 d 1079 1520 d 1085 1524 d 1087 1530 d 1087
1534 d
 1085 1540 d 1079 1544 d 1069 1546 d 1063 1546 d 1053 1544 d 1047
1540 d
 1045 1534 d 1045 1530 d 1047 1526 d 1049 1524 d 1053 1522 d 1063
1520 d
 1069 1520 d 1079 1522 d 1083 1524 d 1085 1526 d 1087 1530 d 1087
1534 r
 1085 1538 d 1083 1540 d 1079 1542 d 1069 1544 d 1063 1544 d 1053
1542 d
 1049 1540 d 1047 1538 d 1045 1534 d  245  682 r  245 1618 d  245
682 r
  277  682 d  245  717 r  277  717 d  245  747 r  277  747 d  245
773 r
  277  773 d  245  795 r  277  795 d  245  816 r  277  816 d  245
816 r
  309  816 d  245  949 r  277  949 d  245 1028 r  309 1028 d  245
1083 r
  277 1083 d  245 1126 r  277 1126 d  245 1161 r  277 1161 d  245
1191 r
  277 1191 d  245 1217 r  277 1217 d  245 1240 r  277 1240 d  245
1260 r
  277 1260 d  245 1260 r  309 1260 d  245 1394 r  277 1394 d  245
1472 r
  309 1472 d  245 1527 r  277 1527 d  245 1570 r  277 1570 d  245
1606 r
  277 1606 d 1005  682 r  245  682 d 1005  682 r 1005  714 d 1005
682 r
 1005  746 d  878  682 r  878  746 d  804  682 r  804  714 d  752
682 r
  752  714 d  711  682 r  711  746 d  678  682 r  678  714 d  649
682 r
  649  714 d  625  682 r  625  714 d  603  682 r  603  714 d  584
682 r
  584  714 d  584  682 r  584  746 d  458  682 r  458  746 d  383
682 r
  383  714 d  331  682 r  331  714 d  290  682 r  290  746 d  257
682 r
  257  714 d  989  542 r  987  546 d  981  552 d 1023  552 d  983
550 r
 1023  550 d 1023  542 r 1023  560 d  981  588 r  983  582 d  989
578 d
  999  576 d 1005  576 d 1015  578 d 1021  582 d 1023  588 d 1023
592 d
 1021  598 d 1015  602 d 1005  604 d  999  604 d  989  602 d  983
598 d
  981  592 d  981  588 d  983  584 d  985  582 d  989  580 d  999
578 d
 1005  578 d 1015  580 d 1019  582 d 1021  584 d 1023  588 d 1023
592 r
 1021  596 d 1019  598 d 1015  600 d 1005  602 d  999  602 d  989
600 d
  985  598 d  983  596 d  981  592 d  981  628 r  983  622 d  989
618 d
  999  616 d 1005  616 d 1015  618 d 1021  622 d 1023  628 d 1023
632 d
 1021  638 d 1015  642 d 1005  644 d  999  644 d  989  642 d  983
638 d
  981  632 d  981  628 d  983  624 d  985  622 d  989  620 d  999
618 d
 1005  618 d 1015  620 d 1019  622 d 1021  624 d 1023  628 d 1023
632 r
 1021  636 d 1019  638 d 1015  640 d 1005  642 d  999  642 d  989
640 d
  985  638 d  983  636 d  981  632 d  862  538 r  864  540 d  866
538 d
  864  536 d  862  536 d  858  538 d  856  540 d  854  546 d  854
554 d
  856  560 d  858  562 d  862  564 d  866  564 d  870  562 d  874
556 d
  878  546 d  880  542 d  884  538 d  890  536 d  896  536 d  854
554 r
  856  558 d  858  560 d  862  562 d  866  562 d  870  560 d  874
554 d
  878  546 d  892  536 r  890  538 d  890  542 d  894  552 d  894
558 d
  892  562 d  890  564 d  890  542 r  896  552 d  896  560 d  894
562 d
  890  564 d  886  564 d  854  588 r  856  582 d  862  578 d  872
576 d
  878  576 d  888  578 d  894  582 d  896  588 d  896  592 d  894
598 d
  888  602 d  878  604 d  872  604 d  862  602 d  856  598 d  854
592 d
  854  588 d  856  584 d  858  582 d  862  580 d  872  578 d  878
578 d
  888  580 d  892  582 d  894  584 d  896  588 d  896  592 r  894
596 d
  892  598 d  888  600 d  878  602 d  872  602 d  862  600 d  858
598 d
  856  596 d  854  592 d  854  628 r  856  622 d  862  618 d  872
616 d
  878  616 d  888  618 d  894  622 d  896  628 d  896  632 d  894
638 d
  888  642 d  878  644 d  872  644 d  862  642 d  856  638 d  854
632 d
  854  628 d  856  624 d  858  622 d  862  620 d  872  618 d  878
618 d
  888  620 d  892  622 d  894  624 d  896  628 d  896  632 r  894
636 d
  892  638 d  888  640 d  878  642 d  872  642 d  862  640 d  858
638 d
  856  636 d  854  632 d  687  540 r  707  536 d  705  540 d  703
546 d
  703  552 d  705  558 d  709  562 d  715  564 d  717  564 d  723
562 d
  727  558 d  729  552 d  729  546 d  727  540 d  725  538 d  721
536 d
  719  536 d  717  538 d  719  540 d  721  538 d  703  552 r  705
556 d
  709  560 d  715  562 d  717  562 d  723  560 d  727  556 d  729
552 d
  687  540 r  687  560 d  689  540 r  689  550 d  687  560 d  687
588 r
  689  582 d  695  578 d  705  576 d  711  576 d  721  578 d  727
582 d
  729  588 d  729  592 d  727  598 d  721  602 d  711  604 d  705
604 d
  695  602 d  689  598 d  687  592 d  687  588 d  689  584 d  691
582 d
  695  580 d  705  578 d  711  578 d  721  580 d  725  582 d  727
584 d
  729  588 d  729  592 r  727  596 d  725  598 d  721  600 d  711
602 d
  705  602 d  695  600 d  691  598 d  689  596 d  687  592 d  687
628 r
  689  622 d  695  618 d  705  616 d  711  616 d  721  618 d  727
622 d
  729  628 d  729  632 d  727  638 d  721  642 d  711  644 d  705
644 d
  695  642 d  689  638 d  687  632 d  687  628 d  689  624 d  691
622 d
  695  620 d  705  618 d  711  618 d  721  620 d  725  622 d  727
624 d
  729  628 d  729  632 r  727  636 d  725  638 d  721  640 d  711
642 d
  705  642 d  695  640 d  691  638 d  689  636 d  687  632 d  568
502 r
  566  506 d  560  512 d  602  512 d  562  510 r  602  510 d  602
502 r
  602  520 d  560  548 r  562  542 d  568  538 d  578  536 d  584
536 d
  594  538 d  600  542 d  602  548 d  602  552 d  600  558 d  594
562 d
  584  564 d  578  564 d  568  562 d  562  558 d  560  552 d  560
548 d
  562  544 d  564  542 d  568  540 d  578  538 d  584  538 d  594
540 d
  598  542 d  600  544 d  602  548 d  602  552 r  600  556 d  598
558 d
  594  560 d  584  562 d  578  562 d  568  560 d  564  558 d  562
556 d
  560  552 d  560  588 r  562  582 d  568  578 d  578  576 d  584
576 d
  594  578 d  600  582 d  602  588 d  602  592 d  600  598 d  594
602 d
  584  604 d  578  604 d  568  602 d  562  598 d  560  592 d  560
588 d
  562  584 d  564  582 d  568  580 d  578  578 d  584  578 d  594
580 d
  598  582 d  600  584 d  602  588 d  602  592 r  600  596 d  598
598 d
  594  600 d  584  602 d  578  602 d  568  600 d  564  598 d  562
596 d
  560  592 d  560  628 r  562  622 d  568  618 d  578  616 d  584
616 d
  594  618 d  600  622 d  602  628 d  602  632 d  600  638 d  594
642 d
  584  644 d  578  644 d  568  642 d  562  638 d  560  632 d  560
628 d
  562  624 d  564  622 d  568  620 d  578  618 d  584  618 d  594
620 d
  598  622 d  600  624 d  602  628 d  602  632 r  600  636 d  598
638 d
  594  640 d  584  642 d  578  642 d  568  640 d  564  638 d  562
636 d
  560  632 d  442  498 r  444  500 d  446  498 d  444  496 d  442
496 d
  438  498 d  436  500 d  434  506 d  434  514 d  436  520 d  438
522 d
  442  524 d  446  524 d  450  522 d  454  516 d  458  506 d  460
502 d
  464  498 d  470  496 d  476  496 d  434  514 r  436  518 d  438
520 d
  442  522 d  446  522 d  450  520 d  454  514 d  458  506 d  472
496 r
  470  498 d  470  502 d  474  512 d  474  518 d  472  522 d  470
524 d
  470  502 r  476  512 d  476  520 d  474  522 d  470  524 d  466
524 d
  434  548 r  436  542 d  442  538 d  452  536 d  458  536 d  468
538 d
  474  542 d  476  548 d  476  552 d  474  558 d  468  562 d  458
564 d
  452  564 d  442  562 d  436  558 d  434  552 d  434  548 d  436
544 d
  438  542 d  442  540 d  452  538 d  458  538 d  468  540 d  472
542 d
  474  544 d  476  548 d  476  552 r  474  556 d  472  558 d  468
560 d
  458  562 d  452  562 d  442  560 d  438  558 d  436  556 d  434
552 d
  434  588 r  436  582 d  442  578 d  452  576 d  458  576 d  468
578 d
  474  582 d  476  588 d  476  592 d  474  598 d  468  602 d  458
604 d
  452  604 d  442  602 d  436  598 d  434  592 d  434  588 d  436
584 d
  438  582 d  442  580 d  452  578 d  458  578 d  468  580 d  472
582 d
  474  584 d  476  588 d  476  592 r  474  596 d  472  598 d  468
600 d
  458  602 d  452  602 d  442  600 d  438  598 d  436  596 d  434
592 d
  434  628 r  436  622 d  442  618 d  452  616 d  458  616 d  468
618 d
  474  622 d  476  628 d  476  632 d  474  638 d  468  642 d  458
644 d
  452  644 d  442  642 d  436  638 d  434  632 d  434  628 d  436
624 d
  438  622 d  442  620 d  452  618 d  458  618 d  468  620 d  472
622 d
  474  624 d  476  628 d  476  632 r  474  636 d  472  638 d  468
640 d
  458  642 d  452  642 d  442  640 d  438  638 d  436  636 d  434
632 d
  266  500 r  286  496 d  284  500 d  282  506 d  282  512 d  284
518 d
  288  522 d  294  524 d  296  524 d  302  522 d  306  518 d  308
512 d
  308  506 d  306  500 d  304  498 d  300  496 d  298  496 d  296
498 d
  298  500 d  300  498 d  282  512 r  284  516 d  288  520 d  294
522 d
  296  522 d  302  520 d  306  516 d  308  512 d  266  500 r  266
520 d
  268  500 r  268  510 d  266  520 d  266  548 r  268  542 d  274
538 d
  284  536 d  290  536 d  300  538 d  306  542 d  308  548 d  308
552 d
  306  558 d  300  562 d  290  564 d  284  564 d  274  562 d  268
558 d
  266  552 d  266  548 d  268  544 d  270  542 d  274  540 d  284
538 d
  290  538 d  300  540 d  304  542 d  306  544 d  308  548 d  308
552 r
  306  556 d  304  558 d  300  560 d  290  562 d  284  562 d  274
560 d
  270  558 d  268  556 d  266  552 d  266  588 r  268  582 d  274
578 d
  284  576 d  290  576 d  300  578 d  306  582 d  308  588 d  308
592 d
  306  598 d  300  602 d  290  604 d  284  604 d  274  602 d  268
598 d
  266  592 d  266  588 d  268  584 d  270  582 d  274  580 d  284
578 d
  290  578 d  300  580 d  304  582 d  306  584 d  308  588 d  308
592 r
  306  596 d  304  598 d  300  600 d  290  602 d  284  602 d  274
600 d
  270  598 d  268  596 d  266  592 d  266  628 r  268  622 d  274
618 d
  284  616 d  290  616 d  300  618 d  306  622 d  308  628 d  308
632 d
  306  638 d  300  642 d  290  644 d  284  644 d  274  642 d  268
638 d
  266  632 d  266  628 d  268  624 d  270  622 d  274  620 d  284
618 d
  290  618 d  300  620 d  304  622 d  306  624 d  308  628 d  308
632 r
  306  636 d  304  638 d  300  640 d  290  642 d  284  642 d  274
640 d
  270  638 d  268  636 d  266  632 d 1005 1618 r  245 1618 d 1005
1618 r
 1005 1586 d 1005 1618 r 1005 1554 d  878 1618 r  878 1554 d  804
1618 r
  804 1586 d  752 1618 r  752 1586 d  711 1618 r  711 1554 d  678
1618 r
  678 1586 d  649 1618 r  649 1586 d  625 1618 r  625 1586 d  603
1618 r
  603 1586 d  584 1618 r  584 1586 d  584 1618 r  584 1554 d  458
1618 r
  458 1554 d  383 1618 r  383 1586 d  331 1618 r  331 1586 d  290
1618 r
  290 1554 d  257 1618 r  257 1586 d 1123  988 r 1151  988 d 1123
990 r
 1151  990 d 1129  990 r 1125  994 d 1123 1000 d 1123 1004 d 1125
1010 d
 1129 1012 d 1151 1012 d 1123 1004 r 1125 1008 d 1129 1010 d 1151
1010 d
 1129 1012 r 1125 1016 d 1123 1022 d 1123 1026 d 1125 1032 d 1129
1034 d
 1151 1034 d 1123 1026 r 1125 1030 d 1129 1032 d 1151 1032 d 1123
982 r
 1123  990 d 1151  982 r 1151  996 d 1151 1004 r 1151 1018 d 1151
1026 r
 1151 1040 d 1143 1051 r 1141 1054 d 1138 1057 d 1163 1057 d 1139
1056 r
 1163 1056 d 1163 1051 r 1163 1062 d 1133 1092 r 1171 1070 d 1143
1099 r
 1144 1100 d 1145 1099 d 1144 1098 d 1143 1098 d 1140 1099 d 1139
1100 d
 1138 1104 d 1138 1109 d 1139 1112 d 1140 1114 d 1143 1115 d 1145
1115 d
 1147 1114 d 1150 1110 d 1152 1104 d 1153 1102 d 1156 1099 d 1159
1098 d
 1163 1098 d 1138 1109 r 1139 1111 d 1140 1112 d 1143 1114 d 1145
1114 d
 1147 1112 d 1150 1109 d 1152 1104 d 1161 1098 r 1159 1099 d 1159
1102 d
 1162 1108 d 1162 1111 d 1161 1114 d 1159 1115 d 1159 1102 r 1163
1108 d
 1163 1112 d 1162 1114 d 1159 1115 d 1157 1115 d 1101 1162 r 1105
1158 d
 1111 1154 d 1119 1150 d 1129 1148 d 1137 1148 d 1147 1150 d 1155
1154 d
 1161 1158 d 1165 1162 d 1105 1158 r 1113 1154 d 1119 1152 d 1129
1150 d
 1137 1150 d 1147 1152 d 1153 1154 d 1161 1158 d 1115 1202 r 1119
1204 d
 1109 1204 d 1115 1202 d 1111 1198 d 1109 1192 d 1109 1188 d 1111
1182 d
 1115 1178 d 1119 1176 d 1125 1174 d 1135 1174 d 1141 1176 d 1145
1178 d
 1149 1182 d 1151 1188 d 1151 1192 d 1149 1198 d 1145 1202 d 1109
1188 r
 1111 1184 d 1115 1180 d 1119 1178 d 1125 1176 d 1135 1176 d 1141
1178 d
 1145 1180 d 1149 1184 d 1151 1188 d 1135 1202 r 1151 1202 d 1135
1204 r
 1151 1204 d 1135 1196 r 1135 1208 d 1135 1220 r 1135 1244 d 1131
1244 d
 1127 1242 d 1125 1240 d 1123 1236 d 1123 1230 d 1125 1224 d 1129
1220 d
 1135 1218 d 1139 1218 d 1145 1220 d 1149 1224 d 1151 1230 d 1151
1234 d
 1149 1240 d 1145 1244 d 1135 1242 r 1129 1242 d 1125 1240 d 1123
1230 r
 1125 1226 d 1129 1222 d 1135 1220 d 1139 1220 d 1145 1222 d 1149
1226 d
 1151 1230 d 1109 1258 r 1151 1272 d 1109 1260 r 1145 1272 d 1109
1286 r
 1151 1272 d 1109 1252 r 1109 1266 d 1109 1280 r 1109 1292 d 1101
1300 r
 1105 1304 d 1111 1308 d 1119 1312 d 1129 1314 d 1137 1314 d 1147
1312 d
 1155 1308 d 1161 1304 d 1165 1300 d 1105 1304 r 1113 1308 d 1119
1310 d
 1129 1312 d 1137 1312 d 1147 1310 d 1153 1308 d 1161 1304 d  769
432 r
  769  460 d  767  432 r  767  460 d  767  438 r  763  434 d  757
432 d
  753  432 d  747  434 d  745  438 d  745  460 d  753  432 r  749
434 d
  747  438 d  747  460 d  745  438 r  741  434 d  735  432 d  731
432 d
  725  434 d  723  438 d  723  460 d  731  432 r  727  434 d  725
438 d
  725  460 d  775  432 r  767  432 d  775  460 r  761  460 d  753
460 r
  739  460 d  731  460 r  717  460 d  702  447 r  706  448 d  708
452 d
  709  458 d  709  461 d  708  467 d  706  471 d  702  472 d  700
472 d
  696  471 d  694  467 d  693  461 d  693  458 d  694  452 d  696
448 d
  700  447 d  702  447 d  705  448 d  706  449 d  707  452 d  708
458 d
  708  461 d  707  467 d  706  470 d  705  471 d  702  472 d  700
472 r
  697  471 d  696  470 d  695  467 d  694  461 d  694  458 d  695
452 d
  696  449 d  697  448 d  700  447 d  631  410 r  635  414 d  639
420 d
  643  428 d  645  438 d  645  446 d  643  456 d  639  464 d  635
470 d
  631  474 d  635  414 r  639  422 d  641  428 d  643  438 d  643
446 d
  641  456 d  639  462 d  635  470 d  591  424 r  589  428 d  589
418 d
  591  424 d  595  420 d  601  418 d  605  418 d  611  420 d  615
424 d
  617  428 d  619  434 d  619  444 d  617  450 d  615  454 d  611
458 d
  605  460 d  601  460 d  595  458 d  591  454 d  605  418 r  609
420 d
  613  424 d  615  428 d  617  434 d  617  444 d  615  450 d  613
454 d
  609  458 d  605  460 d  591  444 r  591  460 d  589  444 r  589
460 d
  597  444 r  585  444 d  573  444 r  549  444 d  549  440 d  551
436 d
  553  434 d  557  432 d  563  432 d  569  434 d  573  438 d  575
444 d
  575  448 d  573  454 d  569  458 d  563  460 d  559  460 d  553
458 d
  549  454 d  551  444 r  551  438 d  553  434 d  563  432 r  567
434 d
  571  438 d  573  444 d  573  448 d  571  454 d  567  458 d  563
460 d
  535  418 r  521  460 d  533  418 r  521  454 d  507  418 r  521
460 d
  541  418 r  527  418 d  513  418 r  501  418 d  493  410 r  489
414 d
  485  420 d  481  428 d  479  438 d  479  446 d  481  456 d  485
464 d
  489  470 d  493  474 d  489  414 r  485  422 d  483  428 d  481
438 d
  481  446 d  483  456 d  485  462 d  489  470 d 1005  783 r  947
816 d
 1005  905 r  955  949 d  947  816 r  878  857 d 1005 1000 r  925
1083 d
  955  949 r  878 1030 d  925 1083 r  878 1136 d  878  857 r  752
900 d
  878 1030 r  819 1083 d  878 1136 r  803 1217 d  819 1083 r  752
1156 d
  803 1217 r  752 1275 d  752  900 r  625  895 d  752 1156 r  683
1217 d
  752 1275 r  681 1351 d  683 1217 r  625 1280 d  681 1351 r  625
1415 d
  625  895 r  498  872 d  625 1280 r  544 1351 d  625 1415 r  559
1484 d
  544 1351 r  498 1399 d  559 1484 r  498 1554 d  498  872 r  372
846 d
  498 1399 r  400 1484 d  498 1554 r  437 1618 d  400 1484 r  372
1514 d
  372  846 r  245  823 d  372 1514 r  249 1618 d   9 lw 1005 1089 r
902 1217 d
  878 1246 d  794 1351 d  752 1402 d  686 1484 d  625 1558 d  576
1618 d
   2 lw lt2 1005  694 r  878  783 d 1005  758 r  936  816 d  878  896
d
 1005  828 r  920  949 d  878 1012 d 1005  951 r  951 1083 d  921
1217 d
 1005 1319 r  921 1217 d  878  783 r  839  816 d  752  946 d  878
896 r
  835  949 d  752 1059 d  878 1012 r  825 1083 d  752 1185 d  752
946 r
  749  949 d  644 1083 d  752 1059 r  732 1083 d  644 1083 r  625
1110 d
  732 1083 r  639 1217 d  752 1185 r  730 1217 d  639 1217 r  625
1236 d
  730 1217 r  642 1351 d  625 1380 d  625 1110 r  541 1217 d  498
1279 d
  625 1236 r  543 1351 d  498 1409 d  625 1380 r  565 1484 d  498
1595 d
  498 1279 r  444 1351 d  372 1448 d  498 1409 r  440 1484 d  372
1575 d
  498 1595 r  485 1618 d  372 1448 r  342 1484 d  245 1616 d  372
1575 r
  338 1618 d   9 lw lt0 1005  787 r  878  744 d  752  710 d  625  697
d
  498  692 d  372  690 d  245  688 d   1 lw  373 2067 r  415 2067 d
373 2069 r
  415 2069 d  393 2069 r  389 2073 d  387 2077 d  387 2081 d  389
2087 d
  393 2091 d  399 2093 d  403 2093 d  409 2091 d  413 2087 d  415
2081 d
  415 2077 d  413 2073 d  409 2069 d  387 2081 r  389 2085 d  393
2089 d
  399 2091 d  403 2091 d  409 2089 d  413 2085 d  415 2081 d  373
2061 r
  373 2069 d  365 2105 r  369 2109 d  375 2113 d  383 2117 d  393
2119 d
  401 2119 d  411 2117 d  419 2113 d  425 2109 d  429 2105 d  369
2109 r
  377 2113 d  383 2115 d  393 2117 d  401 2117 d  411 2115 d  417
2113 d
  425 2109 d   2 lw  979 2002 r  979 2032 d  978 2002 r  978 2032 d
983 2002 r
  973 2002 d  983 2032 r  962 2032 d  962 2025 d  964 2032 d  952
2002 r
  952 2032 d  951 2002 r  951 2032 d  943 2011 r  943 2022 d  957
2002 r
  934 2002 d  934 2009 d  936 2002 d  951 2016 r  943 2016 d  957
2032 r
  934 2032 d  934 2025 d  936 2032 d  923 2002 r  923 2032 d  922
2002 r
  922 2032 d  927 2002 r  910 2002 d  906 2004 d  905 2005 d  903
2008 d
  903 2012 d  905 2015 d  906 2016 d  910 2018 d  922 2018 d  910
2002 r
  908 2004 d  906 2005 d  905 2008 d  905 2012 d  906 2015 d  908
2016 d
  910 2018 d  927 2032 r  917 2032 d  871 2718 r  876 2721 d  865
2721 d
  871 2718 d  867 2714 d  865 2707 d  865 2703 d  867 2696 d  871
2692 d
  876 2690 d  882 2688 d  893 2688 d  900 2690 d  904 2692 d  909
2696 d
  911 2703 d  911 2707 d  909 2714 d  904 2718 d  900 2721 d  865
2703 r
  867 2699 d  871 2694 d  876 2692 d  882 2690 d  893 2690 d  900
2692 d
  904 2694 d  909 2699 d  911 2703 d  865 2738 r  911 2738 d  865
2740 r
  911 2740 d  865 2732 r  865 2754 d  867 2760 d  871 2765 d  876
2767 d
  882 2769 d  893 2769 d  900 2767 d  904 2765 d  909 2760 d  911
2754 d
  911 2732 d  865 2754 r  867 2758 d  871 2762 d  876 2765 d  882
2767 d
  893 2767 d  900 2765 d  904 2762 d  909 2758 d  911 2754 d  865
2787 r
  911 2787 d  865 2789 r  911 2789 d  878 2802 r  895 2802 d  865
2780 r
  865 2815 d  876 2815 d  865 2813 d  887 2789 r  887 2802 d  911
2780 r
  911 2795 d   1 lw  941 2196 r  939 2199 d  935 2203 d  965 2203 d
937 2202 r
  965 2202 d  965 2196 r  965 2209 d  935 2229 r  937 2224 d  941
2222 d
  948 2220 d  952 2220 d  959 2222 d  963 2224 d  965 2229 d  965
2231 d
  963 2236 d  959 2238 d  952 2240 d  948 2240 d  941 2238 d  937
2236 d
  935 2231 d  935 2229 d  937 2226 d  938 2224 d  941 2223 d  948
2222 d
  952 2222 d  959 2223 d  962 2224 d  963 2226 d  965 2229 d  965
2231 r
  963 2234 d  962 2236 d  959 2237 d  952 2238 d  948 2238 d  941
2237 d
  938 2236 d  937 2234 d  935 2231 d  842 2194 r  843 2195 d  845
2194 d
  843 2192 d  842 2192 d  839 2194 d  838 2195 d  836 2199 d  836
2205 d
  838 2209 d  839 2210 d  842 2212 d  845 2212 d  847 2210 d  850
2206 d
  853 2199 d  854 2196 d  857 2194 d  861 2192 d  866 2192 d  836
2205 r
  838 2208 d  839 2209 d  842 2210 d  845 2210 d  847 2209 d  850
2205 d
  853 2199 d  863 2192 r  861 2194 d  861 2196 d  864 2203 d  864
2208 d
  863 2210 d  861 2212 d  861 2196 r  866 2203 d  866 2209 d  864
2210 d
  861 2212 d  859 2212 d  836 2229 r  838 2224 d  842 2222 d  849
2220 d
  853 2220 d  860 2222 d  864 2224 d  866 2229 d  866 2231 d  864
2236 d
  860 2238 d  853 2240 d  849 2240 d  842 2238 d  838 2236 d  836
2231 d
  836 2229 d  838 2226 d  839 2224 d  842 2223 d  849 2222 d  853
2222 d
  860 2223 d  863 2224 d  864 2226 d  866 2229 d  866 2231 r  864
2234 d
  863 2236 d  860 2237 d  853 2238 d  849 2238 d  842 2237 d  839
2236 d
  838 2234 d  836 2231 d  722 2195 r  736 2192 d  735 2195 d  733
2199 d
  733 2203 d  735 2208 d  738 2210 d  742 2212 d  743 2212 d  747
2210 d
  750 2208 d  752 2203 d  752 2199 d  750 2195 d  749 2194 d  746
2192 d
  745 2192 d  743 2194 d  745 2195 d  746 2194 d  733 2203 r  735
2206 d
  738 2209 d  742 2210 d  743 2210 d  747 2209 d  750 2206 d  752
2203 d
  722 2195 r  722 2209 d  724 2195 r  724 2202 d  722 2209 d  722
2229 r
  724 2224 d  728 2222 d  735 2220 d  739 2220 d  746 2222 d  750
2224 d
  752 2229 d  752 2231 d  750 2236 d  746 2238 d  739 2240 d  735
2240 d
  728 2238 d  724 2236 d  722 2231 d  722 2229 d  724 2226 d  725
2224 d
  728 2223 d  735 2222 d  739 2222 d  746 2223 d  749 2224 d  750
2226 d
  752 2229 d  752 2231 r  750 2234 d  749 2236 d  746 2237 d  739
2238 d
  735 2238 d  728 2237 d  725 2236 d  724 2234 d  722 2231 d  660
2182 r
  658 2185 d  654 2189 d  684 2189 d  656 2188 r  684 2188 d  684
2182 r
  684 2195 d  654 2215 r  656 2210 d  660 2208 d  667 2206 d  671
2206 d
  678 2208 d  682 2210 d  684 2215 d  684 2217 d  682 2222 d  678
2224 d
  671 2226 d  667 2226 d  660 2224 d  656 2222 d  654 2217 d  654
2215 d
  656 2212 d  657 2210 d  660 2209 d  667 2208 d  671 2208 d  678
2209 d
  681 2210 d  682 2212 d  684 2215 d  684 2217 r  682 2220 d  681
2222 d
  678 2223 d  671 2224 d  667 2224 d  660 2223 d  657 2222 d  656
2220 d
  654 2217 d  654 2243 r  656 2238 d  660 2236 d  667 2234 d  671
2234 d
  678 2236 d  682 2238 d  684 2243 d  684 2245 d  682 2250 d  678
2252 d
  671 2254 d  667 2254 d  660 2252 d  656 2250 d  654 2245 d  654
2243 d
  656 2240 d  657 2238 d  660 2237 d  667 2236 d  671 2236 d  678
2237 d
  681 2238 d  682 2240 d  684 2243 d  684 2245 r  682 2248 d  681
2250 d
  678 2251 d  671 2252 d  667 2252 d  660 2251 d  657 2250 d  656
2248 d
  654 2245 d  584 2180 r  585 2181 d  587 2180 d  585 2178 d  584
2178 d
  581 2180 d  580 2181 d  578 2185 d  578 2191 d  580 2195 d  581
2196 d
  584 2198 d  587 2198 d  589 2196 d  592 2192 d  595 2185 d  596
2182 d
  599 2180 d  603 2178 d  608 2178 d  578 2191 r  580 2194 d  581
2195 d
  584 2196 d  587 2196 d  589 2195 d  592 2191 d  595 2185 d  605
2178 r
  603 2180 d  603 2182 d  606 2189 d  606 2194 d  605 2196 d  603
2198 d
  603 2182 r  608 2189 d  608 2195 d  606 2196 d  603 2198 d  601
2198 d
  578 2215 r  580 2210 d  584 2208 d  591 2206 d  595 2206 d  602
2208 d
  606 2210 d  608 2215 d  608 2217 d  606 2222 d  602 2224 d  595
2226 d
  591 2226 d  584 2224 d  580 2222 d  578 2217 d  578 2215 d  580
2212 d
  581 2210 d  584 2209 d  591 2208 d  595 2208 d  602 2209 d  605
2210 d
  606 2212 d  608 2215 d  608 2217 r  606 2220 d  605 2222 d  602
2223 d
  595 2224 d  591 2224 d  584 2223 d  581 2222 d  580 2220 d  578
2217 d
  578 2243 r  580 2238 d  584 2236 d  591 2234 d  595 2234 d  602
2236 d
  606 2238 d  608 2243 d  608 2245 d  606 2250 d  602 2252 d  595
2254 d
  591 2254 d  584 2252 d  580 2250 d  578 2245 d  578 2243 d  580
2240 d
  581 2238 d  584 2237 d  591 2236 d  595 2236 d  602 2237 d  605
2238 d
  606 2240 d  608 2243 d  608 2245 r  606 2248 d  605 2250 d  602
2251 d
  595 2252 d  591 2252 d  584 2251 d  581 2250 d  580 2248 d  578
2245 d
  494 2181 r  508 2178 d  507 2181 d  505 2185 d  505 2189 d  507
2194 d
  510 2196 d  514 2198 d  515 2198 d  519 2196 d  522 2194 d  524
2189 d
  524 2185 d  522 2181 d  521 2180 d  518 2178 d  517 2178 d  515
2180 d
  517 2181 d  518 2180 d  505 2189 r  507 2192 d  510 2195 d  514
2196 d
  515 2196 d  519 2195 d  522 2192 d  524 2189 d  494 2181 r  494
2195 d
  496 2181 r  496 2188 d  494 2195 d  494 2215 r  496 2210 d  500
2208 d
  507 2206 d  511 2206 d  518 2208 d  522 2210 d  524 2215 d  524
2217 d
  522 2222 d  518 2224 d  511 2226 d  507 2226 d  500 2224 d  496
2222 d
  494 2217 d  494 2215 d  496 2212 d  497 2210 d  500 2209 d  507
2208 d
  511 2208 d  518 2209 d  521 2210 d  522 2212 d  524 2215 d  524
2217 r
  522 2220 d  521 2222 d  518 2223 d  511 2224 d  507 2224 d  500
2223 d
  497 2222 d  496 2220 d  494 2217 d  494 2243 r  496 2238 d  500
2236 d
  507 2234 d  511 2234 d  518 2236 d  522 2238 d  524 2243 d  524
2245 d
  522 2250 d  518 2252 d  511 2254 d  507 2254 d  500 2252 d  496
2250 d
  494 2245 d  494 2243 d  496 2240 d  497 2238 d  500 2237 d  507
2236 d
  511 2236 d  518 2237 d  521 2238 d  522 2240 d  524 2243 d  524
2245 r
  522 2248 d  521 2250 d  518 2251 d  511 2252 d  507 2252 d  500
2251 d
  497 2250 d  496 2248 d  494 2245 d  439 2168 r  437 2171 d  433
2175 d
  463 2175 d  435 2174 r  463 2174 d  463 2168 r  463 2181 d  433
2201 r
  435 2196 d  439 2194 d  446 2192 d  450 2192 d  457 2194 d  461
2196 d
  463 2201 d  463 2203 d  461 2208 d  457 2210 d  450 2212 d  446
2212 d
  439 2210 d  435 2208 d  433 2203 d  433 2201 d  435 2198 d  436
2196 d
  439 2195 d  446 2194 d  450 2194 d  457 2195 d  460 2196 d  461
2198 d
  463 2201 d  463 2203 r  461 2206 d  460 2208 d  457 2209 d  450
2210 d
  446 2210 d  439 2209 d  436 2208 d  435 2206 d  433 2203 d  433
2229 r
  435 2224 d  439 2222 d  446 2220 d  450 2220 d  457 2222 d  461
2224 d
  463 2229 d  463 2231 d  461 2236 d  457 2238 d  450 2240 d  446
2240 d
  439 2238 d  435 2236 d  433 2231 d  433 2229 d  435 2226 d  436
2224 d
  439 2223 d  446 2222 d  450 2222 d  457 2223 d  460 2224 d  461
2226 d
  463 2229 d  463 2231 r  461 2234 d  460 2236 d  457 2237 d  450
2238 d
  446 2238 d  439 2237 d  436 2236 d  435 2234 d  433 2231 d  433
2257 r
  435 2252 d  439 2250 d  446 2248 d  450 2248 d  457 2250 d  461
2252 d
  463 2257 d  463 2259 d  461 2264 d  457 2266 d  450 2268 d  446
2268 d
  439 2266 d  435 2264 d  433 2259 d  433 2257 d  435 2254 d  436
2252 d
  439 2251 d  446 2250 d  450 2250 d  457 2251 d  460 2252 d  461
2254 d
  463 2257 d  463 2259 r  461 2262 d  460 2264 d  457 2265 d  450
2266 d
  446 2266 d  439 2265 d  436 2264 d  435 2262 d  433 2259 d  884
2259 r
  885 2255 d  888 2252 d  891 2251 d  895 2249 d  899 2249 d  902
2251 d
  904 2255 d  904 2258 d  902 2260 d  898 2265 d  894 2267 d  888
2270 d
  884 2272 d  884 2259 r  885 2256 d  888 2253 d  891 2252 d  895
2251 d
  899 2251 d  902 2252 d  904 2255 d  884 2259 r  884 2262 d  885
2266 d
  890 2267 d  898 2269 d  902 2270 d  904 2272 d  884 2262 r  885
2265 d
  890 2266 d  898 2267 d  902 2269 d  904 2272 d  904 2273 d  901
2288 r
  900 2289 d  903 2289 d  901 2288 d  900 2286 d  900 2283 d  901
2281 d
  902 2280 d  903 2280 d  904 2281 d  905 2282 d  907 2286 d  908
2288 d
  909 2289 d  903 2280 r  904 2281 d  904 2282 d  906 2286 d  907
2288 d
  909 2289 d  910 2289 d  911 2288 d  912 2286 d  912 2283 d  911
2281 d
  909 2280 d  912 2280 d  911 2281 d  887 2296 r  887 2321 d  895
2296 r
  895 2321 d  874 2338 r  876 2333 d  880 2331 d  887 2329 d  891
2329 d
  898 2331 d  902 2333 d  904 2338 d  904 2340 d  902 2345 d  898
2347 d
  891 2349 d  887 2349 d  880 2347 d  876 2345 d  874 2340 d  874
2338 d
  876 2335 d  877 2333 d  880 2332 d  887 2331 d  891 2331 d  898
2332 d
  901 2333 d  902 2335 d  904 2338 d  904 2340 r  902 2343 d  901
2345 d
  898 2346 d  891 2347 d  887 2347 d  880 2346 d  877 2345 d  876
2343 d
  874 2340 d  901 2359 r  902 2357 d  904 2359 d  902 2360 d  901
2359 d
  880 2373 r  878 2375 d  874 2380 d  904 2380 d  876 2378 r  904
2378 d
  904 2373 r  904 2385 d  880 2401 r  878 2403 d  874 2408 d  904
2408 d
  876 2406 r  904 2406 d  904 2401 r  904 2413 d  874 2431 r  876
2427 d
  878 2426 d  883 2426 d  885 2427 d  887 2431 d  887 2437 d  885
2441 d
  883 2443 d  878 2443 d  876 2441 d  874 2437 d  874 2431 d  876
2429 d
  878 2427 d  883 2427 d  885 2429 d  887 2431 d  887 2437 r  885
2440 d
  883 2441 d  878 2441 d  876 2440 d  874 2437 d  887 2431 r  888
2427 d
  890 2426 d  892 2424 d  898 2424 d  901 2426 d  902 2427 d  904
2431 d
  904 2437 d  902 2441 d  901 2443 d  898 2444 d  892 2444 d  890
2443 d
  888 2441 d  887 2437 d  887 2431 r  888 2429 d  890 2427 d  892
2426 d
  898 2426 d  901 2427 d  902 2429 d  904 2431 d  904 2437 r  902
2440 d
  901 2441 d  898 2443 d  892 2443 d  890 2441 d  888 2440 d  887
2437 d
  699 2541 r  701 2536 d  705 2534 d  712 2532 d  716 2532 d  723
2534 d
  727 2536 d  729 2541 d  729 2543 d  727 2548 d  723 2550 d  716
2552 d
  712 2552 d  705 2550 d  701 2548 d  699 2543 d  699 2541 d  701
2538 d
  702 2536 d  705 2535 d  712 2534 d  716 2534 d  723 2535 d  726
2536 d
  727 2538 d  729 2541 d  729 2543 r  727 2546 d  726 2548 d  723
2549 d
  716 2550 d  712 2550 d  705 2549 d  702 2548 d  701 2546 d  699
2543 d
  726 2562 r  727 2560 d  729 2562 d  727 2563 d  726 2562 d  705
2576 r
  703 2578 d  699 2583 d  729 2583 d  701 2581 r  729 2581 d  729
2576 r
  729 2588 d  705 2604 r  703 2606 d  699 2611 d  729 2611 d  701
2609 r
  729 2609 d  729 2604 r  729 2616 d  702 2640 r  729 2640 d  699
2641 r
  729 2641 d  699 2641 r  720 2626 d  720 2648 d  729 2636 r  729
2646 d
  456 2766 r  458 2761 d  462 2759 d  469 2757 d  473 2757 d  480
2759 d
  484 2761 d  486 2766 d  486 2768 d  484 2773 d  480 2775 d  473
2777 d
  469 2777 d  462 2775 d  458 2773 d  456 2768 d  456 2766 d  458
2763 d
  459 2761 d  462 2760 d  469 2759 d  473 2759 d  480 2760 d  483
2761 d
  484 2763 d  486 2766 d  486 2768 r  484 2771 d  483 2773 d  480
2774 d
  473 2775 d  469 2775 d  462 2774 d  459 2773 d  458 2771 d  456
2768 d
  483 2787 r  484 2785 d  486 2787 d  484 2788 d  483 2787 d  462
2801 r
  460 2803 d  456 2808 d  486 2808 d  458 2806 r  486 2806 d  486
2801 r
  486 2813 d  462 2829 r  460 2831 d  456 2836 d  486 2836 d  458
2834 r
  486 2834 d  486 2829 r  486 2841 d  456 2861 r  458 2857 d  462
2854 d
  469 2852 d  473 2852 d  480 2854 d  484 2857 d  486 2861 d  486
2864 d
  484 2868 d  480 2871 d  473 2872 d  469 2872 d  462 2871 d  458
2868 d
  456 2864 d  456 2861 d  458 2858 d  459 2857 d  462 2855 d  469
2854 d
  473 2854 d  480 2855 d  483 2857 d  484 2858 d  486 2861 d  486
2864 r
  484 2866 d  483 2868 d  480 2869 d  473 2871 d  469 2871 d  462
2869 d
  459 2868 d  458 2866 d  456 2864 d   2 lw 1005 1982 r 1005 2918 d
1005 1982 r
  973 1982 d 1005 2017 r  973 2017 d 1005 2047 r  973 2047 d 1005
2073 r
  973 2073 d 1005 2095 r  973 2095 d 1005 2116 r  973 2116 d 1005
2116 r
  941 2116 d 1005 2249 r  973 2249 d 1005 2328 r  941 2328 d 1005
2383 r
  973 2383 d 1005 2426 r  973 2426 d 1005 2461 r  973 2461 d 1005
2491 r
  973 2491 d 1005 2517 r  973 2517 d 1005 2540 r  973 2540 d 1005
2560 r
  973 2560 d 1005 2560 r  941 2560 d 1005 2694 r  973 2694 d 1005
2772 r
  941 2772 d 1005 2827 r  973 2827 d 1005 2870 r  973 2870 d 1005
2906 r
  973 2906 d 1053 2068 r 1051 2072 d 1045 2078 d 1087 2078 d 1047
2076 r
 1087 2076 d 1087 2068 r 1087 2086 d 1045 2114 r 1047 2108 d 1053
2104 d
 1063 2102 d 1069 2102 d 1079 2104 d 1085 2108 d 1087 2114 d 1087
2118 d
 1085 2124 d 1079 2128 d 1069 2130 d 1063 2130 d 1053 2128 d 1047
2124 d
 1045 2118 d 1045 2114 d 1047 2110 d 1049 2108 d 1053 2106 d 1063
2104 d
 1069 2104 d 1079 2106 d 1083 2108 d 1085 2110 d 1087 2114 d 1087
2118 r
 1085 2122 d 1083 2124 d 1079 2126 d 1069 2128 d 1063 2128 d 1053
2126 d
 1049 2124 d 1047 2122 d 1045 2118 d 1045 2154 r 1047 2148 d 1053
2144 d
 1063 2142 d 1069 2142 d 1079 2144 d 1085 2148 d 1087 2154 d 1087
2158 d
 1085 2164 d 1079 2168 d 1069 2170 d 1063 2170 d 1053 2168 d 1047
2164 d
 1045 2158 d 1045 2154 d 1047 2150 d 1049 2148 d 1053 2146 d 1063
2144 d
 1069 2144 d 1079 2146 d 1083 2148 d 1085 2150 d 1087 2154 d 1087
2158 r
 1085 2162 d 1083 2164 d 1079 2166 d 1069 2168 d 1063 2168 d 1053
2166 d
 1049 2164 d 1047 2162 d 1045 2158 d 1051 2276 r 1053 2278 d 1055
2276 d
 1053 2274 d 1051 2274 d 1047 2278 d 1045 2284 d 1045 2292 d 1047
2298 d
 1051 2300 d 1057 2300 d 1061 2298 d 1063 2292 d 1063 2286 d 1045
2292 r
 1047 2296 d 1051 2298 d 1057 2298 d 1061 2296 d 1063 2292 d 1065
2296 d
 1069 2300 d 1073 2302 d 1079 2302 d 1083 2300 d 1085 2298 d 1087
2292 d
 1087 2284 d 1085 2278 d 1083 2276 d 1079 2274 d 1077 2274 d 1075
2276 d
 1077 2278 d 1079 2276 d 1067 2298 r 1073 2300 d 1079 2300 d 1083
2298 d
 1085 2296 d 1087 2292 d 1045 2326 r 1047 2320 d 1053 2316 d 1063
2314 d
 1069 2314 d 1079 2316 d 1085 2320 d 1087 2326 d 1087 2330 d 1085
2336 d
 1079 2340 d 1069 2342 d 1063 2342 d 1053 2340 d 1047 2336 d 1045
2330 d
 1045 2326 d 1047 2322 d 1049 2320 d 1053 2318 d 1063 2316 d 1069
2316 d
 1079 2318 d 1083 2320 d 1085 2322 d 1087 2326 d 1087 2330 r 1085
2334 d
 1083 2336 d 1079 2338 d 1069 2340 d 1063 2340 d 1053 2338 d 1049
2336 d
 1047 2334 d 1045 2330 d 1045 2366 r 1047 2360 d 1053 2356 d 1063
2354 d
 1069 2354 d 1079 2356 d 1085 2360 d 1087 2366 d 1087 2370 d 1085
2376 d
 1079 2380 d 1069 2382 d 1063 2382 d 1053 2380 d 1047 2376 d 1045
2370 d
 1045 2366 d 1047 2362 d 1049 2360 d 1053 2358 d 1063 2356 d 1069
2356 d
 1079 2358 d 1083 2360 d 1085 2362 d 1087 2366 d 1087 2370 r 1085
2374 d
 1083 2376 d 1079 2378 d 1069 2380 d 1063 2380 d 1053 2378 d 1049
2376 d
 1047 2374 d 1045 2370 d 1053 2492 r 1051 2496 d 1045 2502 d 1087
2502 d
 1047 2500 r 1087 2500 d 1087 2492 r 1087 2510 d 1045 2538 r 1047
2532 d
 1053 2528 d 1063 2526 d 1069 2526 d 1079 2528 d 1085 2532 d 1087
2538 d
 1087 2542 d 1085 2548 d 1079 2552 d 1069 2554 d 1063 2554 d 1053
2552 d
 1047 2548 d 1045 2542 d 1045 2538 d 1047 2534 d 1049 2532 d 1053
2530 d
 1063 2528 d 1069 2528 d 1079 2530 d 1083 2532 d 1085 2534 d 1087
2538 d
 1087 2542 r 1085 2546 d 1083 2548 d 1079 2550 d 1069 2552 d 1063
2552 d
 1053 2550 d 1049 2548 d 1047 2546 d 1045 2542 d 1045 2578 r 1047
2572 d
 1053 2568 d 1063 2566 d 1069 2566 d 1079 2568 d 1085 2572 d 1087
2578 d
 1087 2582 d 1085 2588 d 1079 2592 d 1069 2594 d 1063 2594 d 1053
2592 d
 1047 2588 d 1045 2582 d 1045 2578 d 1047 2574 d 1049 2572 d 1053
2570 d
 1063 2568 d 1069 2568 d 1079 2570 d 1083 2572 d 1085 2574 d 1087
2578 d
 1087 2582 r 1085 2586 d 1083 2588 d 1079 2590 d 1069 2592 d 1063
2592 d
 1053 2590 d 1049 2588 d 1047 2586 d 1045 2582 d 1045 2618 r 1047
2612 d
 1053 2608 d 1063 2606 d 1069 2606 d 1079 2608 d 1085 2612 d 1087
2618 d
 1087 2622 d 1085 2628 d 1079 2632 d 1069 2634 d 1063 2634 d 1053
2632 d
 1047 2628 d 1045 2622 d 1045 2618 d 1047 2614 d 1049 2612 d 1053
2610 d
 1063 2608 d 1069 2608 d 1079 2610 d 1083 2612 d 1085 2614 d 1087
2618 d
 1087 2622 r 1085 2626 d 1083 2628 d 1079 2630 d 1069 2632 d 1063
2632 d
 1053 2630 d 1049 2628 d 1047 2626 d 1045 2622 d 1051 2700 r 1053
2702 d
 1055 2700 d 1053 2698 d 1051 2698 d 1047 2702 d 1045 2708 d 1045
2716 d
 1047 2722 d 1051 2724 d 1057 2724 d 1061 2722 d 1063 2716 d 1063
2710 d
 1045 2716 r 1047 2720 d 1051 2722 d 1057 2722 d 1061 2720 d 1063
2716 d
 1065 2720 d 1069 2724 d 1073 2726 d 1079 2726 d 1083 2724 d 1085
2722 d
 1087 2716 d 1087 2708 d 1085 2702 d 1083 2700 d 1079 2698 d 1077
2698 d
 1075 2700 d 1077 2702 d 1079 2700 d 1067 2722 r 1073 2724 d 1079
2724 d
 1083 2722 d 1085 2720 d 1087 2716 d 1045 2750 r 1047 2744 d 1053
2740 d
 1063 2738 d 1069 2738 d 1079 2740 d 1085 2744 d 1087 2750 d 1087
2754 d
 1085 2760 d 1079 2764 d 1069 2766 d 1063 2766 d 1053 2764 d 1047
2760 d
 1045 2754 d 1045 2750 d 1047 2746 d 1049 2744 d 1053 2742 d 1063
2740 d
 1069 2740 d 1079 2742 d 1083 2744 d 1085 2746 d 1087 2750 d 1087
2754 r
 1085 2758 d 1083 2760 d 1079 2762 d 1069 2764 d 1063 2764 d 1053
2762 d
 1049 2760 d 1047 2758 d 1045 2754 d 1045 2790 r 1047 2784 d 1053
2780 d
 1063 2778 d 1069 2778 d 1079 2780 d 1085 2784 d 1087 2790 d 1087
2794 d
 1085 2800 d 1079 2804 d 1069 2806 d 1063 2806 d 1053 2804 d 1047
2800 d
 1045 2794 d 1045 2790 d 1047 2786 d 1049 2784 d 1053 2782 d 1063
2780 d
 1069 2780 d 1079 2782 d 1083 2784 d 1085 2786 d 1087 2790 d 1087
2794 r
 1085 2798 d 1083 2800 d 1079 2802 d 1069 2804 d 1063 2804 d 1053
2802 d
 1049 2800 d 1047 2798 d 1045 2794 d 1045 2830 r 1047 2824 d 1053
2820 d
 1063 2818 d 1069 2818 d 1079 2820 d 1085 2824 d 1087 2830 d 1087
2834 d
 1085 2840 d 1079 2844 d 1069 2846 d 1063 2846 d 1053 2844 d 1047
2840 d
 1045 2834 d 1045 2830 d 1047 2826 d 1049 2824 d 1053 2822 d 1063
2820 d
 1069 2820 d 1079 2822 d 1083 2824 d 1085 2826 d 1087 2830 d 1087
2834 r
 1085 2838 d 1083 2840 d 1079 2842 d 1069 2844 d 1063 2844 d 1053
2842 d
 1049 2840 d 1047 2838 d 1045 2834 d  245 1982 r  245 2918 d  245
1982 r
  277 1982 d  245 2017 r  277 2017 d  245 2047 r  277 2047 d  245
2073 r
  277 2073 d  245 2095 r  277 2095 d  245 2116 r  277 2116 d  245
2116 r
  309 2116 d  245 2249 r  277 2249 d  245 2328 r  309 2328 d  245
2383 r
  277 2383 d  245 2426 r  277 2426 d  245 2461 r  277 2461 d  245
2491 r
  277 2491 d  245 2517 r  277 2517 d  245 2540 r  277 2540 d  245
2560 r
  277 2560 d  245 2560 r  309 2560 d  245 2694 r  277 2694 d  245
2772 r
  309 2772 d  245 2827 r  277 2827 d  245 2870 r  277 2870 d  245
2906 r
  277 2906 d 1005 1982 r  245 1982 d 1005 1982 r 1005 2014 d 1005
1982 r
 1005 2046 d  878 1982 r  878 2046 d  804 1982 r  804 2014 d  752
1982 r
  752 2014 d  711 1982 r  711 2046 d  678 1982 r  678 2014 d  649
1982 r
  649 2014 d  625 1982 r  625 2014 d  603 1982 r  603 2014 d  584
1982 r
  584 2014 d  584 1982 r  584 2046 d  458 1982 r  458 2046 d  383
1982 r
  383 2014 d  331 1982 r  331 2014 d  290 1982 r  290 2046 d  257
1982 r
  257 2014 d  989 1842 r  987 1846 d  981 1852 d 1023 1852 d  983
1850 r
 1023 1850 d 1023 1842 r 1023 1860 d  981 1888 r  983 1882 d  989
1878 d
  999 1876 d 1005 1876 d 1015 1878 d 1021 1882 d 1023 1888 d 1023
1892 d
 1021 1898 d 1015 1902 d 1005 1904 d  999 1904 d  989 1902 d  983
1898 d
  981 1892 d  981 1888 d  983 1884 d  985 1882 d  989 1880 d  999
1878 d
 1005 1878 d 1015 1880 d 1019 1882 d 1021 1884 d 1023 1888 d 1023
1892 r
 1021 1896 d 1019 1898 d 1015 1900 d 1005 1902 d  999 1902 d  989
1900 d
  985 1898 d  983 1896 d  981 1892 d  981 1928 r  983 1922 d  989
1918 d
  999 1916 d 1005 1916 d 1015 1918 d 1021 1922 d 1023 1928 d 1023
1932 d
 1021 1938 d 1015 1942 d 1005 1944 d  999 1944 d  989 1942 d  983
1938 d
  981 1932 d  981 1928 d  983 1924 d  985 1922 d  989 1920 d  999
1918 d
 1005 1918 d 1015 1920 d 1019 1922 d 1021 1924 d 1023 1928 d 1023
1932 r
 1021 1936 d 1019 1938 d 1015 1940 d 1005 1942 d  999 1942 d  989
1940 d
  985 1938 d  983 1936 d  981 1932 d  862 1838 r  864 1840 d  866
1838 d
  864 1836 d  862 1836 d  858 1838 d  856 1840 d  854 1846 d  854
1854 d
  856 1860 d  858 1862 d  862 1864 d  866 1864 d  870 1862 d  874
1856 d
  878 1846 d  880 1842 d  884 1838 d  890 1836 d  896 1836 d  854
1854 r
  856 1858 d  858 1860 d  862 1862 d  866 1862 d  870 1860 d  874
1854 d
  878 1846 d  892 1836 r  890 1838 d  890 1842 d  894 1852 d  894
1858 d
  892 1862 d  890 1864 d  890 1842 r  896 1852 d  896 1860 d  894
1862 d
  890 1864 d  886 1864 d  854 1888 r  856 1882 d  862 1878 d  872
1876 d
  878 1876 d  888 1878 d  894 1882 d  896 1888 d  896 1892 d  894
1898 d
  888 1902 d  878 1904 d  872 1904 d  862 1902 d  856 1898 d  854
1892 d
  854 1888 d  856 1884 d  858 1882 d  862 1880 d  872 1878 d  878
1878 d
  888 1880 d  892 1882 d  894 1884 d  896 1888 d  896 1892 r  894
1896 d
  892 1898 d  888 1900 d  878 1902 d  872 1902 d  862 1900 d  858
1898 d
  856 1896 d  854 1892 d  854 1928 r  856 1922 d  862 1918 d  872
1916 d
  878 1916 d  888 1918 d  894 1922 d  896 1928 d  896 1932 d  894
1938 d
  888 1942 d  878 1944 d  872 1944 d  862 1942 d  856 1938 d  854
1932 d
  854 1928 d  856 1924 d  858 1922 d  862 1920 d  872 1918 d  878
1918 d
  888 1920 d  892 1922 d  894 1924 d  896 1928 d  896 1932 r  894
1936 d
  892 1938 d  888 1940 d  878 1942 d  872 1942 d  862 1940 d  858
1938 d
  856 1936 d  854 1932 d  687 1840 r  707 1836 d  705 1840 d  703
1846 d
  703 1852 d  705 1858 d  709 1862 d  715 1864 d  717 1864 d  723
1862 d
  727 1858 d  729 1852 d  729 1846 d  727 1840 d  725 1838 d  721
1836 d
  719 1836 d  717 1838 d  719 1840 d  721 1838 d  703 1852 r  705
1856 d
  709 1860 d  715 1862 d  717 1862 d  723 1860 d  727 1856 d  729
1852 d
  687 1840 r  687 1860 d  689 1840 r  689 1850 d  687 1860 d  687
1888 r
  689 1882 d  695 1878 d  705 1876 d  711 1876 d  721 1878 d  727
1882 d
  729 1888 d  729 1892 d  727 1898 d  721 1902 d  711 1904 d  705
1904 d
  695 1902 d  689 1898 d  687 1892 d  687 1888 d  689 1884 d  691
1882 d
  695 1880 d  705 1878 d  711 1878 d  721 1880 d  725 1882 d  727
1884 d
  729 1888 d  729 1892 r  727 1896 d  725 1898 d  721 1900 d  711
1902 d
  705 1902 d  695 1900 d  691 1898 d  689 1896 d  687 1892 d  687
1928 r
  689 1922 d  695 1918 d  705 1916 d  711 1916 d  721 1918 d  727
1922 d
  729 1928 d  729 1932 d  727 1938 d  721 1942 d  711 1944 d  705
1944 d
  695 1942 d  689 1938 d  687 1932 d  687 1928 d  689 1924 d  691
1922 d
  695 1920 d  705 1918 d  711 1918 d  721 1920 d  725 1922 d  727
1924 d
  729 1928 d  729 1932 r  727 1936 d  725 1938 d  721 1940 d  711
1942 d
  705 1942 d  695 1940 d  691 1938 d  689 1936 d  687 1932 d  568
1802 r
  566 1806 d  560 1812 d  602 1812 d  562 1810 r  602 1810 d  602
1802 r
  602 1820 d  560 1848 r  562 1842 d  568 1838 d  578 1836 d  584
1836 d
  594 1838 d  600 1842 d  602 1848 d  602 1852 d  600 1858 d  594
1862 d
  584 1864 d  578 1864 d  568 1862 d  562 1858 d  560 1852 d  560
1848 d
  562 1844 d  564 1842 d  568 1840 d  578 1838 d  584 1838 d  594
1840 d
  598 1842 d  600 1844 d  602 1848 d  602 1852 r  600 1856 d  598
1858 d
  594 1860 d  584 1862 d  578 1862 d  568 1860 d  564 1858 d  562
1856 d
  560 1852 d  560 1888 r  562 1882 d  568 1878 d  578 1876 d  584
1876 d
  594 1878 d  600 1882 d  602 1888 d  602 1892 d  600 1898 d  594
1902 d
  584 1904 d  578 1904 d  568 1902 d  562 1898 d  560 1892 d  560
1888 d
  562 1884 d  564 1882 d  568 1880 d  578 1878 d  584 1878 d  594
1880 d
  598 1882 d  600 1884 d  602 1888 d  602 1892 r  600 1896 d  598
1898 d
  594 1900 d  584 1902 d  578 1902 d  568 1900 d  564 1898 d  562
1896 d
  560 1892 d  560 1928 r  562 1922 d  568 1918 d  578 1916 d  584
1916 d
  594 1918 d  600 1922 d  602 1928 d  602 1932 d  600 1938 d  594
1942 d
  584 1944 d  578 1944 d  568 1942 d  562 1938 d  560 1932 d  560
1928 d
  562 1924 d  564 1922 d  568 1920 d  578 1918 d  584 1918 d  594
1920 d
  598 1922 d  600 1924 d  602 1928 d  602 1932 r  600 1936 d  598
1938 d
  594 1940 d  584 1942 d  578 1942 d  568 1940 d  564 1938 d  562
1936 d
  560 1932 d  442 1798 r  444 1800 d  446 1798 d  444 1796 d  442
1796 d
  438 1798 d  436 1800 d  434 1806 d  434 1814 d  436 1820 d  438
1822 d
  442 1824 d  446 1824 d  450 1822 d  454 1816 d  458 1806 d  460
1802 d
  464 1798 d  470 1796 d  476 1796 d  434 1814 r  436 1818 d  438
1820 d
  442 1822 d  446 1822 d  450 1820 d  454 1814 d  458 1806 d  472
1796 r
  470 1798 d  470 1802 d  474 1812 d  474 1818 d  472 1822 d  470
1824 d
  470 1802 r  476 1812 d  476 1820 d  474 1822 d  470 1824 d  466
1824 d
  434 1848 r  436 1842 d  442 1838 d  452 1836 d  458 1836 d  468
1838 d
  474 1842 d  476 1848 d  476 1852 d  474 1858 d  468 1862 d  458
1864 d
  452 1864 d  442 1862 d  436 1858 d  434 1852 d  434 1848 d  436
1844 d
  438 1842 d  442 1840 d  452 1838 d  458 1838 d  468 1840 d  472
1842 d
  474 1844 d  476 1848 d  476 1852 r  474 1856 d  472 1858 d  468
1860 d
  458 1862 d  452 1862 d  442 1860 d  438 1858 d  436 1856 d  434
1852 d
  434 1888 r  436 1882 d  442 1878 d  452 1876 d  458 1876 d  468
1878 d
  474 1882 d  476 1888 d  476 1892 d  474 1898 d  468 1902 d  458
1904 d
  452 1904 d  442 1902 d  436 1898 d  434 1892 d  434 1888 d  436
1884 d
  438 1882 d  442 1880 d  452 1878 d  458 1878 d  468 1880 d  472
1882 d
  474 1884 d  476 1888 d  476 1892 r  474 1896 d  472 1898 d  468
1900 d
  458 1902 d  452 1902 d  442 1900 d  438 1898 d  436 1896 d  434
1892 d
  434 1928 r  436 1922 d  442 1918 d  452 1916 d  458 1916 d  468
1918 d
  474 1922 d  476 1928 d  476 1932 d  474 1938 d  468 1942 d  458
1944 d
  452 1944 d  442 1942 d  436 1938 d  434 1932 d  434 1928 d  436
1924 d
  438 1922 d  442 1920 d  452 1918 d  458 1918 d  468 1920 d  472
1922 d
  474 1924 d  476 1928 d  476 1932 r  474 1936 d  472 1938 d  468
1940 d
  458 1942 d  452 1942 d  442 1940 d  438 1938 d  436 1936 d  434
1932 d
  266 1800 r  286 1796 d  284 1800 d  282 1806 d  282 1812 d  284
1818 d
  288 1822 d  294 1824 d  296 1824 d  302 1822 d  306 1818 d  308
1812 d
  308 1806 d  306 1800 d  304 1798 d  300 1796 d  298 1796 d  296
1798 d
  298 1800 d  300 1798 d  282 1812 r  284 1816 d  288 1820 d  294
1822 d
  296 1822 d  302 1820 d  306 1816 d  308 1812 d  266 1800 r  266
1820 d
  268 1800 r  268 1810 d  266 1820 d  266 1848 r  268 1842 d  274
1838 d
  284 1836 d  290 1836 d  300 1838 d  306 1842 d  308 1848 d  308
1852 d
  306 1858 d  300 1862 d  290 1864 d  284 1864 d  274 1862 d  268
1858 d
  266 1852 d  266 1848 d  268 1844 d  270 1842 d  274 1840 d  284
1838 d
  290 1838 d  300 1840 d  304 1842 d  306 1844 d  308 1848 d  308
1852 r
  306 1856 d  304 1858 d  300 1860 d  290 1862 d  284 1862 d  274
1860 d
  270 1858 d  268 1856 d  266 1852 d  266 1888 r  268 1882 d  274
1878 d
  284 1876 d  290 1876 d  300 1878 d  306 1882 d  308 1888 d  308
1892 d
  306 1898 d  300 1902 d  290 1904 d  284 1904 d  274 1902 d  268
1898 d
  266 1892 d  266 1888 d  268 1884 d  270 1882 d  274 1880 d  284
1878 d
  290 1878 d  300 1880 d  304 1882 d  306 1884 d  308 1888 d  308
1892 r
  306 1896 d  304 1898 d  300 1900 d  290 1902 d  284 1902 d  274
1900 d
  270 1898 d  268 1896 d  266 1892 d  266 1928 r  268 1922 d  274
1918 d
  284 1916 d  290 1916 d  300 1918 d  306 1922 d  308 1928 d  308
1932 d
  306 1938 d  300 1942 d  290 1944 d  284 1944 d  274 1942 d  268
1938 d
  266 1932 d  266 1928 d  268 1924 d  270 1922 d  274 1920 d  284
1918 d
  290 1918 d  300 1920 d  304 1922 d  306 1924 d  308 1928 d  308
1932 r
  306 1936 d  304 1938 d  300 1940 d  290 1942 d  284 1942 d  274
1940 d
  270 1938 d  268 1936 d  266 1932 d 1005 2918 r  245 2918 d 1005
2918 r
 1005 2886 d 1005 2918 r 1005 2854 d  878 2918 r  878 2854 d  804
2918 r
  804 2886 d  752 2918 r  752 2886 d  711 2918 r  711 2854 d  678
2918 r
  678 2886 d  649 2918 r  649 2886 d  625 2918 r  625 2886 d  603
2918 r
  603 2886 d  584 2918 r  584 2886 d  584 2918 r  584 2854 d  458
2918 r
  458 2854 d  383 2918 r  383 2886 d  331 2918 r  331 2886 d  290
2918 r
  290 2854 d  257 2918 r  257 2886 d 1123 2288 r 1151 2288 d 1123
2290 r
 1151 2290 d 1129 2290 r 1125 2294 d 1123 2300 d 1123 2304 d 1125
2310 d
 1129 2312 d 1151 2312 d 1123 2304 r 1125 2308 d 1129 2310 d 1151
2310 d
 1129 2312 r 1125 2316 d 1123 2322 d 1123 2326 d 1125 2332 d 1129
2334 d
 1151 2334 d 1123 2326 r 1125 2330 d 1129 2332 d 1151 2332 d 1123
2282 r
 1123 2290 d 1151 2282 r 1151 2296 d 1151 2304 r 1151 2318 d 1151
2326 r
 1151 2340 d 1143 2351 r 1141 2354 d 1138 2357 d 1163 2357 d 1139
2356 r
 1163 2356 d 1163 2351 r 1163 2362 d 1133 2392 r 1171 2370 d 1143
2399 r
 1144 2400 d 1145 2399 d 1144 2398 d 1143 2398 d 1140 2399 d 1139
2400 d
 1138 2404 d 1138 2409 d 1139 2412 d 1140 2414 d 1143 2415 d 1145
2415 d
 1147 2414 d 1150 2410 d 1152 2404 d 1153 2402 d 1156 2399 d 1159
2398 d
 1163 2398 d 1138 2409 r 1139 2411 d 1140 2412 d 1143 2414 d 1145
2414 d
 1147 2412 d 1150 2409 d 1152 2404 d 1161 2398 r 1159 2399 d 1159
2402 d
 1162 2408 d 1162 2411 d 1161 2414 d 1159 2415 d 1159 2402 r 1163
2408 d
 1163 2412 d 1162 2414 d 1159 2415 d 1157 2415 d 1101 2462 r 1105
2458 d
 1111 2454 d 1119 2450 d 1129 2448 d 1137 2448 d 1147 2450 d 1155
2454 d
 1161 2458 d 1165 2462 d 1105 2458 r 1113 2454 d 1119 2452 d 1129
2450 d
 1137 2450 d 1147 2452 d 1153 2454 d 1161 2458 d 1115 2502 r 1119
2504 d
 1109 2504 d 1115 2502 d 1111 2498 d 1109 2492 d 1109 2488 d 1111
2482 d
 1115 2478 d 1119 2476 d 1125 2474 d 1135 2474 d 1141 2476 d 1145
2478 d
 1149 2482 d 1151 2488 d 1151 2492 d 1149 2498 d 1145 2502 d 1109
2488 r
 1111 2484 d 1115 2480 d 1119 2478 d 1125 2476 d 1135 2476 d 1141
2478 d
 1145 2480 d 1149 2484 d 1151 2488 d 1135 2502 r 1151 2502 d 1135
2504 r
 1151 2504 d 1135 2496 r 1135 2508 d 1135 2520 r 1135 2544 d 1131
2544 d
 1127 2542 d 1125 2540 d 1123 2536 d 1123 2530 d 1125 2524 d 1129
2520 d
 1135 2518 d 1139 2518 d 1145 2520 d 1149 2524 d 1151 2530 d 1151
2534 d
 1149 2540 d 1145 2544 d 1135 2542 r 1129 2542 d 1125 2540 d 1123
2530 r
 1125 2526 d 1129 2522 d 1135 2520 d 1139 2520 d 1145 2522 d 1149
2526 d
 1151 2530 d 1109 2558 r 1151 2572 d 1109 2560 r 1145 2572 d 1109
2586 r
 1151 2572 d 1109 2552 r 1109 2566 d 1109 2580 r 1109 2592 d 1101
2600 r
 1105 2604 d 1111 2608 d 1119 2612 d 1129 2614 d 1137 2614 d 1147
2612 d
 1155 2608 d 1161 2604 d 1165 2600 d 1105 2604 r 1113 2608 d 1119
2610 d
 1129 2612 d 1137 2612 d 1147 2610 d 1153 2608 d 1161 2604 d  769
1732 r
  769 1760 d  767 1732 r  767 1760 d  767 1738 r  763 1734 d  757
1732 d
  753 1732 d  747 1734 d  745 1738 d  745 1760 d  753 1732 r  749
1734 d
  747 1738 d  747 1760 d  745 1738 r  741 1734 d  735 1732 d  731
1732 d
  725 1734 d  723 1738 d  723 1760 d  731 1732 r  727 1734 d  725
1738 d
  725 1760 d  775 1732 r  767 1732 d  775 1760 r  761 1760 d  753
1760 r
  739 1760 d  731 1760 r  717 1760 d  702 1747 r  706 1748 d  708
1752 d
  709 1758 d  709 1761 d  708 1767 d  706 1771 d  702 1772 d  700
1772 d
  696 1771 d  694 1767 d  693 1761 d  693 1758 d  694 1752 d  696
1748 d
  700 1747 d  702 1747 d  705 1748 d  706 1749 d  707 1752 d  708
1758 d
  708 1761 d  707 1767 d  706 1770 d  705 1771 d  702 1772 d  700
1772 r
  697 1771 d  696 1770 d  695 1767 d  694 1761 d  694 1758 d  695
1752 d
  696 1749 d  697 1748 d  700 1747 d  631 1710 r  635 1714 d  639
1720 d
  643 1728 d  645 1738 d  645 1746 d  643 1756 d  639 1764 d  635
1770 d
  631 1774 d  635 1714 r  639 1722 d  641 1728 d  643 1738 d  643
1746 d
  641 1756 d  639 1762 d  635 1770 d  591 1724 r  589 1728 d  589
1718 d
  591 1724 d  595 1720 d  601 1718 d  605 1718 d  611 1720 d  615
1724 d
  617 1728 d  619 1734 d  619 1744 d  617 1750 d  615 1754 d  611
1758 d
  605 1760 d  601 1760 d  595 1758 d  591 1754 d  605 1718 r  609
1720 d
  613 1724 d  615 1728 d  617 1734 d  617 1744 d  615 1750 d  613
1754 d
  609 1758 d  605 1760 d  591 1744 r  591 1760 d  589 1744 r  589
1760 d
  597 1744 r  585 1744 d  573 1744 r  549 1744 d  549 1740 d  551
1736 d
  553 1734 d  557 1732 d  563 1732 d  569 1734 d  573 1738 d  575
1744 d
  575 1748 d  573 1754 d  569 1758 d  563 1760 d  559 1760 d  553
1758 d
  549 1754 d  551 1744 r  551 1738 d  553 1734 d  563 1732 r  567
1734 d
  571 1738 d  573 1744 d  573 1748 d  571 1754 d  567 1758 d  563
1760 d
  535 1718 r  521 1760 d  533 1718 r  521 1754 d  507 1718 r  521
1760 d
  541 1718 r  527 1718 d  513 1718 r  501 1718 d  493 1710 r  489
1714 d
  485 1720 d  481 1728 d  479 1738 d  479 1746 d  481 1756 d  485
1764 d
  489 1770 d  493 1774 d  489 1714 r  485 1722 d  483 1728 d  481
1738 d
  481 1746 d  483 1756 d  485 1762 d  489 1770 d 1005 1984 r  878
2054 d
  878 2342 r  923 2383 d 1005 2446 r  923 2383 d  878 2701 r  942
2784 d
 1005 2866 r  942 2784 d  878 2054 r  793 2116 d  802 2249 d  878
2342 r
  802 2249 d  752 2597 r  822 2651 d  878 2701 r  822 2651 d  747
1982 r
  625 2071 d  752 2597 r  625 2517 d  625 2900 r  645 2918 d  625
2071 r
  550 2116 d  540 2249 d  561 2383 d  624 2517 d  625 2517 r  624
2517 d
  625 2900 r  498 2808 d  492 1982 r  372 2055 d  372 2685 r  464
2784 d
  498 2808 r  464 2784 d  372 2055 r  259 2116 d  277 2249 d  265
2383 d
  318 2517 d  349 2651 d  372 2685 r  349 2651 d   9 lw 1005 2389 r
902 2517 d
  878 2546 d  794 2651 d  752 2702 d  686 2784 d  625 2858 d  576
2918 d
   2 lw lt1  878 2132 r  956 2249 d 1005 2313 r  956 2249 d  878 2303
r
  939 2383 d 1005 2445 r  939 2383 d 1005 2582 r  878 2518 d  878
2638 r
  915 2651 d 1005 2672 r  915 2651 d 1005 2752 r  878 2734 d 1005
2856 r
  878 2849 d  846 1982 r  871 2116 d  783 1982 r  796 2116 d  878
2132 r
  871 2116 d  796 2116 r  844 2249 d  878 2303 r  844 2249 d  752
2337 r
  779 2383 d  877 2517 d  752 2512 r  755 2517 d  878 2518 r  877
2517 d
  878 2638 r  755 2517 d  878 2734 r  752 2673 d  878 2849 r  752
2824 d
  698 1982 r  703 2116 d  635 1982 r  636 2116 d  703 2116 r  720
2249 d
  636 2116 r  644 2249 d  752 2337 r  720 2249 d  644 2249 r  676
2383 d
  752 2512 r  676 2383 d  625 2494 r  637 2517 d  730 2651 d  752
2673 r
  730 2651 d  625 2728 r  681 2784 d  752 2824 r  681 2784 d  625
2869 r
  746 2918 d  571 1982 r  572 2116 d  576 2249 d  589 2383 d  625
2494 r
  589 2383 d  498 2437 r  510 2517 d  573 2651 d  625 2728 r  573
2651 d
  498 2711 r  547 2784 d  625 2869 r  547 2784 d  487 1982 r  487
2116 d
  423 1982 r  423 2116 d  487 2116 r  488 2249 d  423 2116 r  424
2249 d
  488 2249 r  493 2383 d  424 2249 r  427 2383 d  498 2437 r  493
2383 d
  427 2383 r  436 2517 d  467 2651 d  498 2711 r  467 2651 d   9 lw
lt0
 1005 2087 r  878 2044 d  752 2010 d  625 1997 d  498 1992 d  372
1990 d
  245 1988 d   1 lw 2109 1633 r 2172 1633 d 2109 1636 r 2172 1636 d
2127 1654 r
 2151 1654 d 2109 1624 r 2109 1672 d 2124 1672 d 2109 1669 d 2139
1636 r
 2139 1654 d 2172 1624 r 2172 1645 d 2109 1693 r 2112 1690 d 2115
1693 d
 2112 1696 d 2109 1693 d 2130 1693 r 2172 1693 d 2130 1696 r 2172
1696 d
 2130 1684 r 2130 1696 d 2172 1684 r 2172 1705 d 2130 1738 r 2133
1732 d
 2136 1729 d 2142 1726 d 2148 1726 d 2154 1729 d 2157 1732 d 2160
1738 d
 2160 1744 d 2157 1750 d 2154 1753 d 2148 1756 d 2142 1756 d 2136
1753 d
 2133 1750 d 2130 1744 d 2130 1738 d 2133 1732 r 2139 1729 d 2151
1729 d
 2157 1732 d 2157 1750 r 2151 1753 d 2139 1753 d 2133 1750 d 2136
1753 r
 2133 1756 d 2130 1762 d 2133 1762 d 2133 1756 d 2154 1729 r 2157
1726 d
 2163 1723 d 2166 1723 d 2172 1726 d 2175 1735 d 2175 1750 d 2178
1759 d
 2181 1762 d 2166 1723 r 2169 1726 d 2172 1735 d 2172 1750 d 2175
1759 d
 2181 1762 d 2184 1762 d 2190 1759 d 2193 1750 d 2193 1732 d 2190
1723 d
 2184 1720 d 2181 1720 d 2175 1723 d 2172 1732 d 2130 1786 r 2163
1786 d
 2169 1789 d 2172 1798 d 2172 1804 d 2169 1813 d 2163 1819 d 2130
1789 r
 2163 1789 d 2169 1792 d 2172 1798 d 2130 1819 r 2172 1819 d 2130
1822 r
 2172 1822 d 2130 1777 r 2130 1789 d 2130 1810 r 2130 1822 d 2172
1819 r
 2172 1831 d 2130 1852 r 2172 1852 d 2130 1855 r 2172 1855 d 2148
1855 r
 2139 1858 d 2133 1864 d 2130 1870 d 2130 1879 d 2133 1882 d 2136
1882 d
 2139 1879 d 2136 1876 d 2133 1879 d 2130 1843 r 2130 1855 d 2172
1843 r
 2172 1864 d 2148 1900 r 2148 1936 d 2142 1936 d 2136 1933 d 2133
1930 d
 2130 1924 d 2130 1915 d 2133 1906 d 2139 1900 d 2148 1897 d 2154
1897 d
 2163 1900 d 2169 1906 d 2172 1915 d 2172 1921 d 2169 1930 d 2163
1936 d
 2148 1933 r 2139 1933 d 2133 1930 d 2130 1915 r 2133 1909 d 2139
1903 d
 2148 1900 d 2154 1900 d 2163 1903 d 2169 1909 d 2172 1915 d 2121
2017 r
 2118 2023 d 2109 2032 d 2172 2032 d 2112 2029 r 2172 2029 d 2172
2017 r
 2172 2044 d 1343  787 r 1345  785 d 1347  787 d 1345  789 d 1343
789 d
 1339  785 d 1337  781 d 1337  775 d 1339  769 d 1343  765 d 1349
763 d
 1353  763 d 1359  765 d 1363  769 d 1365  775 d 1365  779 d 1363
785 d
 1359  789 d 1337  775 r 1339  771 d 1343  767 d 1349  765 d 1353
765 d
 1359  767 d 1363  771 d 1365  775 d 1315  801 r 1319  805 d 1325
809 d
 1333  813 d 1343  815 d 1351  815 d 1361  813 d 1369  809 d 1375
805 d
 1379  801 d 1319  805 r 1327  809 d 1333  811 d 1343  813 d 1351
813 d
 1361  811 d 1367  809 d 1375  805 d   2 lw 1929  702 r 1929  732 d
1928  702 r
 1928  732 d 1933  702 r 1923  702 d 1933  732 r 1912  732 d 1912
725 d
 1914  732 d 1902  702 r 1902  732 d 1901  702 r 1901  732 d 1893
711 r
 1893  722 d 1907  702 r 1884  702 d 1884  709 d 1886  702 d 1901
716 r
 1893  716 d 1907  732 r 1884  732 d 1884  725 d 1886  732 d 1873
702 r
 1873  732 d 1872  702 r 1872  732 d 1877  702 r 1860  702 d 1856
704 d
 1855  705 d 1853  708 d 1853  712 d 1855  715 d 1856  716 d 1860
718 d
 1872  718 d 1860  702 r 1858  704 d 1856  705 d 1855  708 d 1855
712 d
 1856  715 d 1858  716 d 1860  718 d 1877  732 r 1867  732 d 1821
1418 r
 1826 1421 d 1815 1421 d 1821 1418 d 1817 1414 d 1815 1407 d 1815
1403 d
 1817 1396 d 1821 1392 d 1826 1390 d 1832 1388 d 1843 1388 d 1850
1390 d
 1854 1392 d 1859 1396 d 1861 1403 d 1861 1407 d 1859 1414 d 1854
1418 d
 1850 1421 d 1815 1403 r 1817 1399 d 1821 1394 d 1826 1392 d 1832
1390 d
 1843 1390 d 1850 1392 d 1854 1394 d 1859 1399 d 1861 1403 d 1815
1438 r
 1861 1438 d 1815 1440 r 1861 1440 d 1815 1432 r 1815 1454 d 1817
1460 d
 1821 1465 d 1826 1467 d 1832 1469 d 1843 1469 d 1850 1467 d 1854
1465 d
 1859 1460 d 1861 1454 d 1861 1432 d 1815 1454 r 1817 1458 d 1821
1462 d
 1826 1465 d 1832 1467 d 1843 1467 d 1850 1465 d 1854 1462 d 1859
1458 d
 1861 1454 d 1815 1487 r 1861 1487 d 1815 1489 r 1861 1489 d 1828
1502 r
 1845 1502 d 1815 1480 r 1815 1515 d 1826 1515 d 1815 1513 d 1837
1489 r
 1837 1502 d 1861 1480 r 1861 1495 d 1435 1081 r 1441 1083 d 1441
1091 d
 1433 1087 d 1427 1083 d 1419 1081 d 1411 1081 d 1405 1083 d 1401
1087 d
 1399 1093 d 1399 1101 d 1401 1107 d 1405 1111 d 1411 1113 d 1419
1113 d
 1427 1111 d 1433 1107 d 1441 1103 d 1441 1111 d 1435 1113 d 1433
1087 r
 1427 1085 d 1419 1083 d 1411 1083 d 1405 1085 d 1401 1089 d 1399
1093 d
 1399 1101 r 1401 1105 d 1405 1109 d 1411 1111 d 1419 1111 d 1427
1109 d
 1433 1107 d 1439 1083 r 1439 1089 d 1439 1105 r 1439 1111 d 1399
1129 r
 1441 1129 d 1399 1131 r 1441 1131 d 1419 1131 r 1415 1135 d 1413
1141 d
 1413 1145 d 1415 1151 d 1419 1153 d 1441 1153 d 1413 1145 r 1415
1149 d
 1419 1151 d 1441 1151 d 1399 1123 r 1399 1131 d 1441 1123 r 1441
1137 d
 1441 1145 r 1441 1159 d 1428 1174 r 1429 1170 d 1433 1168 d 1439
1167 d
 1442 1167 d 1448 1168 d 1452 1170 d 1453 1174 d 1453 1176 d 1452
1180 d
 1448 1182 d 1442 1183 d 1439 1183 d 1433 1182 d 1429 1180 d 1428
1176 d
 1428 1174 d 1429 1171 d 1430 1170 d 1433 1169 d 1439 1168 d 1442
1168 d
 1448 1169 d 1451 1170 d 1452 1171 d 1453 1174 d 1453 1176 r 1452
1179 d
 1451 1180 d 1448 1181 d 1442 1182 d 1439 1182 d 1433 1181 d 1430
1180 d
 1429 1179 d 1428 1176 d 1381 1168 r 1383 1169 d 1384 1168 d 1383
1167 d
 1381 1167 d 1379 1168 d 1378 1169 d 1377 1173 d 1377 1177 d 1378
1181 d
 1379 1182 d 1381 1183 d 1384 1183 d 1386 1182 d 1389 1179 d 1391
1173 d
 1392 1170 d 1395 1168 d 1398 1167 d 1402 1167 d 1377 1177 r 1378
1180 d
 1379 1181 d 1381 1182 d 1384 1182 d 1386 1181 d 1389 1177 d 1391
1173 d
 1399 1167 r 1398 1168 d 1398 1170 d 1401 1176 d 1401 1180 d 1399
1182 d
 1398 1183 d 1398 1170 r 1402 1176 d 1402 1181 d 1401 1182 d 1398
1183 d
 1396 1183 d 1405 1193 r 1423 1225 d 1441 1193 d 1407 1243 r 1405
1247 d
 1399 1253 d 1441 1253 d 1401 1251 r 1441 1251 d 1441 1243 r 1441
1261 d
   1 lw 1862 1033 r 1892 1033 d 1862 1034 r 1889 1051 d 1865 1034 r
1892 1051 d
 1862 1051 r 1892 1051 d 1862 1029 r 1862 1034 d 1862 1047 r 1862
1055 d
 1892 1029 r 1892 1037 d 1862 1072 r 1864 1068 d 1866 1065 d 1869
1064 d
 1875 1062 d 1879 1062 d 1885 1064 d 1887 1065 d 1890 1068 d 1892
1072 d
 1892 1075 d 1890 1079 d 1887 1082 d 1885 1083 d 1879 1085 d 1875
1085 d
 1869 1083 d 1866 1082 d 1864 1079 d 1862 1075 d 1862 1072 d 1864
1069 d
 1866 1067 d 1869 1065 d 1875 1064 d 1879 1064 d 1885 1065 d 1887
1067 d
 1890 1069 d 1892 1072 d 1892 1075 r 1890 1078 d 1887 1081 d 1885
1082 d
 1879 1083 d 1875 1083 d 1869 1082 d 1866 1081 d 1864 1078 d 1862
1075 d
 1862 1121 r 1892 1121 d 1862 1123 r 1892 1123 d 1862 1117 r 1862
1131 d
 1864 1135 d 1866 1138 d 1869 1139 d 1873 1141 d 1880 1141 d 1885
1139 d
 1887 1138 d 1890 1135 d 1892 1131 d 1892 1117 d 1862 1131 r 1864
1134 d
 1866 1137 d 1869 1138 d 1873 1139 d 1880 1139 d 1885 1138 d 1887
1137 d
 1890 1134 d 1892 1131 d 1862 1152 r 1892 1152 d 1862 1153 r 1887
1162 d
 1862 1152 r 1892 1162 d 1862 1172 r 1892 1162 d 1862 1172 r 1892
1172 d
 1862 1173 r 1892 1173 d 1862 1148 r 1862 1153 d 1862 1172 r 1862
1177 d
 1892 1148 r 1892 1156 d 1892 1167 r 1892 1177 d 1805 1101 r 1807
1096 d
 1811 1094 d 1818 1092 d 1822 1092 d 1829 1094 d 1833 1096 d 1835
1101 d
 1835 1103 d 1833 1108 d 1829 1110 d 1822 1112 d 1818 1112 d 1811
1110 d
 1807 1108 d 1805 1103 d 1805 1101 d 1807 1098 d 1808 1096 d 1811
1095 d
 1818 1094 d 1822 1094 d 1829 1095 d 1832 1096 d 1833 1098 d 1835
1101 d
 1835 1103 r 1833 1106 d 1832 1108 d 1829 1109 d 1822 1110 d 1818
1110 d
 1811 1109 d 1808 1108 d 1807 1106 d 1805 1103 d 1832 1122 r 1833
1120 d
 1835 1122 d 1833 1123 d 1832 1122 d 1805 1140 r 1807 1136 d 1811
1133 d
 1818 1131 d 1822 1131 d 1829 1133 d 1833 1136 d 1835 1140 d 1835
1143 d
 1833 1147 d 1829 1150 d 1822 1151 d 1818 1151 d 1811 1150 d 1807
1147 d
 1805 1143 d 1805 1140 d 1807 1137 d 1808 1136 d 1811 1134 d 1818
1133 d
 1822 1133 d 1829 1134 d 1832 1136 d 1833 1137 d 1835 1140 d 1835
1143 r
 1833 1145 d 1832 1147 d 1829 1148 d 1822 1150 d 1818 1150 d 1811
1148 d
 1808 1147 d 1807 1145 d 1805 1143 d 1811 1161 r 1812 1162 d 1814
1161 d
 1812 1159 d 1811 1159 d 1808 1161 d 1807 1162 d 1805 1166 d 1805
1172 d
 1807 1176 d 1808 1178 d 1811 1179 d 1814 1179 d 1816 1178 d 1819
1173 d
 1822 1166 d 1823 1164 d 1826 1161 d 1830 1159 d 1835 1159 d 1805
1172 r
 1807 1175 d 1808 1176 d 1811 1178 d 1814 1178 d 1816 1176 d 1819
1172 d
 1822 1166 d 1832 1159 r 1830 1161 d 1830 1164 d 1833 1171 d 1833
1175 d
 1832 1178 d 1830 1179 d 1830 1164 r 1835 1171 d 1835 1176 d 1833
1178 d
 1830 1179 d 1828 1179 d 1805 1190 r 1819 1187 d 1818 1190 d 1816
1194 d
 1816 1199 d 1818 1203 d 1821 1206 d 1825 1207 d 1826 1207 d 1830
1206 d
 1833 1203 d 1835 1199 d 1835 1194 d 1833 1190 d 1832 1189 d 1829
1187 d
 1828 1187 d 1826 1189 d 1828 1190 d 1829 1189 d 1816 1199 r 1818
1201 d
 1821 1204 d 1825 1206 d 1826 1206 d 1830 1204 d 1833 1201 d 1835
1199 d
 1805 1190 r 1805 1204 d 1807 1190 r 1807 1197 d 1805 1204 d 1748
1176 r
 1750 1171 d 1754 1169 d 1761 1167 d 1765 1167 d 1772 1169 d 1776
1171 d
 1778 1176 d 1778 1178 d 1776 1183 d 1772 1185 d 1765 1187 d 1761
1187 d
 1754 1185 d 1750 1183 d 1748 1178 d 1748 1176 d 1750 1173 d 1751
1171 d
 1754 1170 d 1761 1169 d 1765 1169 d 1772 1170 d 1775 1171 d 1776
1173 d
 1778 1176 d 1778 1178 r 1776 1181 d 1775 1183 d 1772 1184 d 1765
1185 d
 1761 1185 d 1754 1184 d 1751 1183 d 1750 1181 d 1748 1178 d 1775
1197 r
 1776 1195 d 1778 1197 d 1776 1198 d 1775 1197 d 1754 1211 r 1752
1213 d
 1748 1218 d 1778 1218 d 1750 1216 r 1778 1216 d 1778 1211 r 1778
1223 d
 1710 1084 r 1712 1079 d 1716 1077 d 1723 1075 d 1727 1075 d 1734
1077 d
 1738 1079 d 1740 1084 d 1740 1086 d 1738 1091 d 1734 1093 d 1727
1095 d
 1723 1095 d 1716 1093 d 1712 1091 d 1710 1086 d 1710 1084 d 1712
1081 d
 1713 1079 d 1716 1078 d 1723 1077 d 1727 1077 d 1734 1078 d 1737
1079 d
 1738 1081 d 1740 1084 d 1740 1086 r 1738 1089 d 1737 1091 d 1734
1092 d
 1727 1093 d 1723 1093 d 1716 1092 d 1713 1091 d 1712 1089 d 1710
1086 d
 1737 1105 r 1738 1103 d 1740 1105 d 1738 1106 d 1737 1105 d 1716
1116 r
 1717 1117 d 1719 1116 d 1717 1114 d 1716 1114 d 1713 1116 d 1712
1117 d
 1710 1121 d 1710 1127 d 1712 1131 d 1713 1133 d 1716 1134 d 1719
1134 d
 1721 1133 d 1724 1128 d 1727 1121 d 1728 1119 d 1731 1116 d 1735
1114 d
 1740 1114 d 1710 1127 r 1712 1130 d 1713 1131 d 1716 1133 d 1719
1133 d
 1721 1131 d 1724 1127 d 1727 1121 d 1737 1114 r 1735 1116 d 1735
1119 d
 1738 1126 d 1738 1130 d 1737 1133 d 1735 1134 d 1735 1119 r 1740
1126 d
 1740 1131 d 1738 1133 d 1735 1134 d 1733 1134 d 1710 1145 r 1724
1142 d
 1723 1145 d 1721 1149 d 1721 1154 d 1723 1158 d 1726 1161 d 1730
1162 d
 1731 1162 d 1735 1161 d 1738 1158 d 1740 1154 d 1740 1149 d 1738
1145 d
 1737 1144 d 1734 1142 d 1733 1142 d 1731 1144 d 1733 1145 d 1734
1144 d
 1721 1154 r 1723 1156 d 1726 1159 d 1730 1161 d 1731 1161 d 1735
1159 d
 1738 1156 d 1740 1154 d 1710 1145 r 1710 1159 d 1712 1145 r 1712
1152 d
 1710 1159 d 1672 1092 r 1674 1087 d 1678 1085 d 1685 1083 d 1689
1083 d
 1696 1085 d 1700 1087 d 1702 1092 d 1702 1094 d 1700 1099 d 1696
1101 d
 1689 1103 d 1685 1103 d 1678 1101 d 1674 1099 d 1672 1094 d 1672
1092 d
 1674 1089 d 1675 1087 d 1678 1086 d 1685 1085 d 1689 1085 d 1696
1086 d
 1699 1087 d 1700 1089 d 1702 1092 d 1702 1094 r 1700 1097 d 1699
1099 d
 1696 1100 d 1689 1101 d 1685 1101 d 1678 1100 d 1675 1099 d 1674
1097 d
 1672 1094 d 1699 1113 r 1700 1111 d 1702 1113 d 1700 1114 d 1699
1113 d
 1672 1125 r 1686 1122 d 1685 1125 d 1683 1129 d 1683 1134 d 1685
1138 d
 1688 1141 d 1692 1142 d 1693 1142 d 1697 1141 d 1700 1138 d 1702
1134 d
 1702 1129 d 1700 1125 d 1699 1124 d 1696 1122 d 1695 1122 d 1693
1124 d
 1695 1125 d 1696 1124 d 1683 1134 r 1685 1136 d 1688 1139 d 1692
1141 d
 1693 1141 d 1697 1139 d 1700 1136 d 1702 1134 d 1672 1125 r 1672
1139 d
 1674 1125 r 1674 1132 d 1672 1139 d   2 lw 1955  682 r 1955 1618 d
1955  682 r
 1923  682 d 1955  717 r 1923  717 d 1955  747 r 1923  747 d 1955
773 r
 1923  773 d 1955  795 r 1923  795 d 1955  816 r 1923  816 d 1955
816 r
 1891  816 d 1955  949 r 1923  949 d 1955 1028 r 1891 1028 d 1955
1083 r
 1923 1083 d 1955 1126 r 1923 1126 d 1955 1161 r 1923 1161 d 1955
1191 r
 1923 1191 d 1955 1217 r 1923 1217 d 1955 1240 r 1923 1240 d 1955
1260 r
 1923 1260 d 1955 1260 r 1891 1260 d 1955 1394 r 1923 1394 d 1955
1472 r
 1891 1472 d 1955 1527 r 1923 1527 d 1955 1570 r 1923 1570 d 1955
1606 r
 1923 1606 d 2003  768 r 2001  772 d 1995  778 d 2037  778 d 1997
776 r
 2037  776 d 2037  768 r 2037  786 d 1995  814 r 1997  808 d 2003
804 d
 2013  802 d 2019  802 d 2029  804 d 2035  808 d 2037  814 d 2037
818 d
 2035  824 d 2029  828 d 2019  830 d 2013  830 d 2003  828 d 1997
824 d
 1995  818 d 1995  814 d 1997  810 d 1999  808 d 2003  806 d 2013
804 d
 2019  804 d 2029  806 d 2033  808 d 2035  810 d 2037  814 d 2037
818 r
 2035  822 d 2033  824 d 2029  826 d 2019  828 d 2013  828 d 2003
826 d
 1999  824 d 1997  822 d 1995  818 d 1995  854 r 1997  848 d 2003
844 d
 2013  842 d 2019  842 d 2029  844 d 2035  848 d 2037  854 d 2037
858 d
 2035  864 d 2029  868 d 2019  870 d 2013  870 d 2003  868 d 1997
864 d
 1995  858 d 1995  854 d 1997  850 d 1999  848 d 2003  846 d 2013
844 d
 2019  844 d 2029  846 d 2033  848 d 2035  850 d 2037  854 d 2037
858 r
 2035  862 d 2033  864 d 2029  866 d 2019  868 d 2013  868 d 2003
866 d
 1999  864 d 1997  862 d 1995  858 d 2001  976 r 2003  978 d 2005
976 d
 2003  974 d 2001  974 d 1997  978 d 1995  984 d 1995  992 d 1997
998 d
 2001 1000 d 2007 1000 d 2011  998 d 2013  992 d 2013  986 d 1995
992 r
 1997  996 d 2001  998 d 2007  998 d 2011  996 d 2013  992 d 2015
996 d
 2019 1000 d 2023 1002 d 2029 1002 d 2033 1000 d 2035  998 d 2037
992 d
 2037  984 d 2035  978 d 2033  976 d 2029  974 d 2027  974 d 2025
976 d
 2027  978 d 2029  976 d 2017  998 r 2023 1000 d 2029 1000 d 2033
998 d
 2035  996 d 2037  992 d 1995 1026 r 1997 1020 d 2003 1016 d 2013
1014 d
 2019 1014 d 2029 1016 d 2035 1020 d 2037 1026 d 2037 1030 d 2035
1036 d
 2029 1040 d 2019 1042 d 2013 1042 d 2003 1040 d 1997 1036 d 1995
1030 d
 1995 1026 d 1997 1022 d 1999 1020 d 2003 1018 d 2013 1016 d 2019
1016 d
 2029 1018 d 2033 1020 d 2035 1022 d 2037 1026 d 2037 1030 r 2035
1034 d
 2033 1036 d 2029 1038 d 2019 1040 d 2013 1040 d 2003 1038 d 1999
1036 d
 1997 1034 d 1995 1030 d 1995 1066 r 1997 1060 d 2003 1056 d 2013
1054 d
 2019 1054 d 2029 1056 d 2035 1060 d 2037 1066 d 2037 1070 d 2035
1076 d
 2029 1080 d 2019 1082 d 2013 1082 d 2003 1080 d 1997 1076 d 1995
1070 d
 1995 1066 d 1997 1062 d 1999 1060 d 2003 1058 d 2013 1056 d 2019
1056 d
 2029 1058 d 2033 1060 d 2035 1062 d 2037 1066 d 2037 1070 r 2035
1074 d
 2033 1076 d 2029 1078 d 2019 1080 d 2013 1080 d 2003 1078 d 1999
1076 d
 1997 1074 d 1995 1070 d 2003 1192 r 2001 1196 d 1995 1202 d 2037
1202 d
 1997 1200 r 2037 1200 d 2037 1192 r 2037 1210 d 1995 1238 r 1997
1232 d
 2003 1228 d 2013 1226 d 2019 1226 d 2029 1228 d 2035 1232 d 2037
1238 d
 2037 1242 d 2035 1248 d 2029 1252 d 2019 1254 d 2013 1254 d 2003
1252 d
 1997 1248 d 1995 1242 d 1995 1238 d 1997 1234 d 1999 1232 d 2003
1230 d
 2013 1228 d 2019 1228 d 2029 1230 d 2033 1232 d 2035 1234 d 2037
1238 d
 2037 1242 r 2035 1246 d 2033 1248 d 2029 1250 d 2019 1252 d 2013
1252 d
 2003 1250 d 1999 1248 d 1997 1246 d 1995 1242 d 1995 1278 r 1997
1272 d
 2003 1268 d 2013 1266 d 2019 1266 d 2029 1268 d 2035 1272 d 2037
1278 d
 2037 1282 d 2035 1288 d 2029 1292 d 2019 1294 d 2013 1294 d 2003
1292 d
 1997 1288 d 1995 1282 d 1995 1278 d 1997 1274 d 1999 1272 d 2003
1270 d
 2013 1268 d 2019 1268 d 2029 1270 d 2033 1272 d 2035 1274 d 2037
1278 d
 2037 1282 r 2035 1286 d 2033 1288 d 2029 1290 d 2019 1292 d 2013
1292 d
 2003 1290 d 1999 1288 d 1997 1286 d 1995 1282 d 1995 1318 r 1997
1312 d
 2003 1308 d 2013 1306 d 2019 1306 d 2029 1308 d 2035 1312 d 2037
1318 d
 2037 1322 d 2035 1328 d 2029 1332 d 2019 1334 d 2013 1334 d 2003
1332 d
 1997 1328 d 1995 1322 d 1995 1318 d 1997 1314 d 1999 1312 d 2003
1310 d
 2013 1308 d 2019 1308 d 2029 1310 d 2033 1312 d 2035 1314 d 2037
1318 d
 2037 1322 r 2035 1326 d 2033 1328 d 2029 1330 d 2019 1332 d 2013
1332 d
 2003 1330 d 1999 1328 d 1997 1326 d 1995 1322 d 2001 1400 r 2003
1402 d
 2005 1400 d 2003 1398 d 2001 1398 d 1997 1402 d 1995 1408 d 1995
1416 d
 1997 1422 d 2001 1424 d 2007 1424 d 2011 1422 d 2013 1416 d 2013
1410 d
 1995 1416 r 1997 1420 d 2001 1422 d 2007 1422 d 2011 1420 d 2013
1416 d
 2015 1420 d 2019 1424 d 2023 1426 d 2029 1426 d 2033 1424 d 2035
1422 d
 2037 1416 d 2037 1408 d 2035 1402 d 2033 1400 d 2029 1398 d 2027
1398 d
 2025 1400 d 2027 1402 d 2029 1400 d 2017 1422 r 2023 1424 d 2029
1424 d
 2033 1422 d 2035 1420 d 2037 1416 d 1995 1450 r 1997 1444 d 2003
1440 d
 2013 1438 d 2019 1438 d 2029 1440 d 2035 1444 d 2037 1450 d 2037
1454 d
 2035 1460 d 2029 1464 d 2019 1466 d 2013 1466 d 2003 1464 d 1997
1460 d
 1995 1454 d 1995 1450 d 1997 1446 d 1999 1444 d 2003 1442 d 2013
1440 d
 2019 1440 d 2029 1442 d 2033 1444 d 2035 1446 d 2037 1450 d 2037
1454 r
 2035 1458 d 2033 1460 d 2029 1462 d 2019 1464 d 2013 1464 d 2003
1462 d
 1999 1460 d 1997 1458 d 1995 1454 d 1995 1490 r 1997 1484 d 2003
1480 d
 2013 1478 d 2019 1478 d 2029 1480 d 2035 1484 d 2037 1490 d 2037
1494 d
 2035 1500 d 2029 1504 d 2019 1506 d 2013 1506 d 2003 1504 d 1997
1500 d
 1995 1494 d 1995 1490 d 1997 1486 d 1999 1484 d 2003 1482 d 2013
1480 d
 2019 1480 d 2029 1482 d 2033 1484 d 2035 1486 d 2037 1490 d 2037
1494 r
 2035 1498 d 2033 1500 d 2029 1502 d 2019 1504 d 2013 1504 d 2003
1502 d
 1999 1500 d 1997 1498 d 1995 1494 d 1995 1530 r 1997 1524 d 2003
1520 d
 2013 1518 d 2019 1518 d 2029 1520 d 2035 1524 d 2037 1530 d 2037
1534 d
 2035 1540 d 2029 1544 d 2019 1546 d 2013 1546 d 2003 1544 d 1997
1540 d
 1995 1534 d 1995 1530 d 1997 1526 d 1999 1524 d 2003 1522 d 2013
1520 d
 2019 1520 d 2029 1522 d 2033 1524 d 2035 1526 d 2037 1530 d 2037
1534 r
 2035 1538 d 2033 1540 d 2029 1542 d 2019 1544 d 2013 1544 d 2003
1542 d
 1999 1540 d 1997 1538 d 1995 1534 d 1195  682 r 1195 1618 d 1195
682 r
 1227  682 d 1195  717 r 1227  717 d 1195  747 r 1227  747 d 1195
773 r
 1227  773 d 1195  795 r 1227  795 d 1195  816 r 1227  816 d 1195
816 r
 1259  816 d 1195  949 r 1227  949 d 1195 1028 r 1259 1028 d 1195
1083 r
 1227 1083 d 1195 1126 r 1227 1126 d 1195 1161 r 1227 1161 d 1195
1191 r
 1227 1191 d 1195 1217 r 1227 1217 d 1195 1240 r 1227 1240 d 1195
1260 r
 1227 1260 d 1195 1260 r 1259 1260 d 1195 1394 r 1227 1394 d 1195
1472 r
 1259 1472 d 1195 1527 r 1227 1527 d 1195 1570 r 1227 1570 d 1195
1606 r
 1227 1606 d 1955  682 r 1195  682 d 1955  682 r 1955  714 d 1955
682 r
 1955  746 d 1828  682 r 1828  746 d 1754  682 r 1754  714 d 1702
682 r
 1702  714 d 1661  682 r 1661  746 d 1628  682 r 1628  714 d 1599
682 r
 1599  714 d 1575  682 r 1575  714 d 1553  682 r 1553  714 d 1534
682 r
 1534  714 d 1534  682 r 1534  746 d 1408  682 r 1408  746 d 1333
682 r
 1333  714 d 1281  682 r 1281  714 d 1240  682 r 1240  746 d 1207
682 r
 1207  714 d 1939  542 r 1937  546 d 1931  552 d 1973  552 d 1933
550 r
 1973  550 d 1973  542 r 1973  560 d 1931  588 r 1933  582 d 1939
578 d
 1949  576 d 1955  576 d 1965  578 d 1971  582 d 1973  588 d 1973
592 d
 1971  598 d 1965  602 d 1955  604 d 1949  604 d 1939  602 d 1933
598 d
 1931  592 d 1931  588 d 1933  584 d 1935  582 d 1939  580 d 1949
578 d
 1955  578 d 1965  580 d 1969  582 d 1971  584 d 1973  588 d 1973
592 r
 1971  596 d 1969  598 d 1965  600 d 1955  602 d 1949  602 d 1939
600 d
 1935  598 d 1933  596 d 1931  592 d 1931  628 r 1933  622 d 1939
618 d
 1949  616 d 1955  616 d 1965  618 d 1971  622 d 1973  628 d 1973
632 d
 1971  638 d 1965  642 d 1955  644 d 1949  644 d 1939  642 d 1933
638 d
 1931  632 d 1931  628 d 1933  624 d 1935  622 d 1939  620 d 1949
618 d
 1955  618 d 1965  620 d 1969  622 d 1971  624 d 1973  628 d 1973
632 r
 1971  636 d 1969  638 d 1965  640 d 1955  642 d 1949  642 d 1939
640 d
 1935  638 d 1933  636 d 1931  632 d 1812  538 r 1814  540 d 1816
538 d
 1814  536 d 1812  536 d 1808  538 d 1806  540 d 1804  546 d 1804
554 d
 1806  560 d 1808  562 d 1812  564 d 1816  564 d 1820  562 d 1824
556 d
 1828  546 d 1830  542 d 1834  538 d 1840  536 d 1846  536 d 1804
554 r
 1806  558 d 1808  560 d 1812  562 d 1816  562 d 1820  560 d 1824
554 d
 1828  546 d 1842  536 r 1840  538 d 1840  542 d 1844  552 d 1844
558 d
 1842  562 d 1840  564 d 1840  542 r 1846  552 d 1846  560 d 1844
562 d
 1840  564 d 1836  564 d 1804  588 r 1806  582 d 1812  578 d 1822
576 d
 1828  576 d 1838  578 d 1844  582 d 1846  588 d 1846  592 d 1844
598 d
 1838  602 d 1828  604 d 1822  604 d 1812  602 d 1806  598 d 1804
592 d
 1804  588 d 1806  584 d 1808  582 d 1812  580 d 1822  578 d 1828
578 d
 1838  580 d 1842  582 d 1844  584 d 1846  588 d 1846  592 r 1844
596 d
 1842  598 d 1838  600 d 1828  602 d 1822  602 d 1812  600 d 1808
598 d
 1806  596 d 1804  592 d 1804  628 r 1806  622 d 1812  618 d 1822
616 d
 1828  616 d 1838  618 d 1844  622 d 1846  628 d 1846  632 d 1844
638 d
 1838  642 d 1828  644 d 1822  644 d 1812  642 d 1806  638 d 1804
632 d
 1804  628 d 1806  624 d 1808  622 d 1812  620 d 1822  618 d 1828
618 d
 1838  620 d 1842  622 d 1844  624 d 1846  628 d 1846  632 r 1844
636 d
 1842  638 d 1838  640 d 1828  642 d 1822  642 d 1812  640 d 1808
638 d
 1806  636 d 1804  632 d 1637  540 r 1657  536 d 1655  540 d 1653
546 d
 1653  552 d 1655  558 d 1659  562 d 1665  564 d 1667  564 d 1673
562 d
 1677  558 d 1679  552 d 1679  546 d 1677  540 d 1675  538 d 1671
536 d
 1669  536 d 1667  538 d 1669  540 d 1671  538 d 1653  552 r 1655
556 d
 1659  560 d 1665  562 d 1667  562 d 1673  560 d 1677  556 d 1679
552 d
 1637  540 r 1637  560 d 1639  540 r 1639  550 d 1637  560 d 1637
588 r
 1639  582 d 1645  578 d 1655  576 d 1661  576 d 1671  578 d 1677
582 d
 1679  588 d 1679  592 d 1677  598 d 1671  602 d 1661  604 d 1655
604 d
 1645  602 d 1639  598 d 1637  592 d 1637  588 d 1639  584 d 1641
582 d
 1645  580 d 1655  578 d 1661  578 d 1671  580 d 1675  582 d 1677
584 d
 1679  588 d 1679  592 r 1677  596 d 1675  598 d 1671  600 d 1661
602 d
 1655  602 d 1645  600 d 1641  598 d 1639  596 d 1637  592 d 1637
628 r
 1639  622 d 1645  618 d 1655  616 d 1661  616 d 1671  618 d 1677
622 d
 1679  628 d 1679  632 d 1677  638 d 1671  642 d 1661  644 d 1655
644 d
 1645  642 d 1639  638 d 1637  632 d 1637  628 d 1639  624 d 1641
622 d
 1645  620 d 1655  618 d 1661  618 d 1671  620 d 1675  622 d 1677
624 d
 1679  628 d 1679  632 r 1677  636 d 1675  638 d 1671  640 d 1661
642 d
 1655  642 d 1645  640 d 1641  638 d 1639  636 d 1637  632 d 1518
502 r
 1516  506 d 1510  512 d 1552  512 d 1512  510 r 1552  510 d 1552
502 r
 1552  520 d 1510  548 r 1512  542 d 1518  538 d 1528  536 d 1534
536 d
 1544  538 d 1550  542 d 1552  548 d 1552  552 d 1550  558 d 1544
562 d
 1534  564 d 1528  564 d 1518  562 d 1512  558 d 1510  552 d 1510
548 d
 1512  544 d 1514  542 d 1518  540 d 1528  538 d 1534  538 d 1544
540 d
 1548  542 d 1550  544 d 1552  548 d 1552  552 r 1550  556 d 1548
558 d
 1544  560 d 1534  562 d 1528  562 d 1518  560 d 1514  558 d 1512
556 d
 1510  552 d 1510  588 r 1512  582 d 1518  578 d 1528  576 d 1534
576 d
 1544  578 d 1550  582 d 1552  588 d 1552  592 d 1550  598 d 1544
602 d
 1534  604 d 1528  604 d 1518  602 d 1512  598 d 1510  592 d 1510
588 d
 1512  584 d 1514  582 d 1518  580 d 1528  578 d 1534  578 d 1544
580 d
 1548  582 d 1550  584 d 1552  588 d 1552  592 r 1550  596 d 1548
598 d
 1544  600 d 1534  602 d 1528  602 d 1518  600 d 1514  598 d 1512
596 d
 1510  592 d 1510  628 r 1512  622 d 1518  618 d 1528  616 d 1534
616 d
 1544  618 d 1550  622 d 1552  628 d 1552  632 d 1550  638 d 1544
642 d
 1534  644 d 1528  644 d 1518  642 d 1512  638 d 1510  632 d 1510
628 d
 1512  624 d 1514  622 d 1518  620 d 1528  618 d 1534  618 d 1544
620 d
 1548  622 d 1550  624 d 1552  628 d 1552  632 r 1550  636 d 1548
638 d
 1544  640 d 1534  642 d 1528  642 d 1518  640 d 1514  638 d 1512
636 d
 1510  632 d 1392  498 r 1394  500 d 1396  498 d 1394  496 d 1392
496 d
 1388  498 d 1386  500 d 1384  506 d 1384  514 d 1386  520 d 1388
522 d
 1392  524 d 1396  524 d 1400  522 d 1404  516 d 1408  506 d 1410
502 d
 1414  498 d 1420  496 d 1426  496 d 1384  514 r 1386  518 d 1388
520 d
 1392  522 d 1396  522 d 1400  520 d 1404  514 d 1408  506 d 1422
496 r
 1420  498 d 1420  502 d 1424  512 d 1424  518 d 1422  522 d 1420
524 d
 1420  502 r 1426  512 d 1426  520 d 1424  522 d 1420  524 d 1416
524 d
 1384  548 r 1386  542 d 1392  538 d 1402  536 d 1408  536 d 1418
538 d
 1424  542 d 1426  548 d 1426  552 d 1424  558 d 1418  562 d 1408
564 d
 1402  564 d 1392  562 d 1386  558 d 1384  552 d 1384  548 d 1386
544 d
 1388  542 d 1392  540 d 1402  538 d 1408  538 d 1418  540 d 1422
542 d
 1424  544 d 1426  548 d 1426  552 r 1424  556 d 1422  558 d 1418
560 d
 1408  562 d 1402  562 d 1392  560 d 1388  558 d 1386  556 d 1384
552 d
 1384  588 r 1386  582 d 1392  578 d 1402  576 d 1408  576 d 1418
578 d
 1424  582 d 1426  588 d 1426  592 d 1424  598 d 1418  602 d 1408
604 d
 1402  604 d 1392  602 d 1386  598 d 1384  592 d 1384  588 d 1386
584 d
 1388  582 d 1392  580 d 1402  578 d 1408  578 d 1418  580 d 1422
582 d
 1424  584 d 1426  588 d 1426  592 r 1424  596 d 1422  598 d 1418
600 d
 1408  602 d 1402  602 d 1392  600 d 1388  598 d 1386  596 d 1384
592 d
 1384  628 r 1386  622 d 1392  618 d 1402  616 d 1408  616 d 1418
618 d
 1424  622 d 1426  628 d 1426  632 d 1424  638 d 1418  642 d 1408
644 d
 1402  644 d 1392  642 d 1386  638 d 1384  632 d 1384  628 d 1386
624 d
 1388  622 d 1392  620 d 1402  618 d 1408  618 d 1418  620 d 1422
622 d
 1424  624 d 1426  628 d 1426  632 r 1424  636 d 1422  638 d 1418
640 d
 1408  642 d 1402  642 d 1392  640 d 1388  638 d 1386  636 d 1384
632 d
 1216  500 r 1236  496 d 1234  500 d 1232  506 d 1232  512 d 1234
518 d
 1238  522 d 1244  524 d 1246  524 d 1252  522 d 1256  518 d 1258
512 d
 1258  506 d 1256  500 d 1254  498 d 1250  496 d 1248  496 d 1246
498 d
 1248  500 d 1250  498 d 1232  512 r 1234  516 d 1238  520 d 1244
522 d
 1246  522 d 1252  520 d 1256  516 d 1258  512 d 1216  500 r 1216
520 d
 1218  500 r 1218  510 d 1216  520 d 1216  548 r 1218  542 d 1224
538 d
 1234  536 d 1240  536 d 1250  538 d 1256  542 d 1258  548 d 1258
552 d
 1256  558 d 1250  562 d 1240  564 d 1234  564 d 1224  562 d 1218
558 d
 1216  552 d 1216  548 d 1218  544 d 1220  542 d 1224  540 d 1234
538 d
 1240  538 d 1250  540 d 1254  542 d 1256  544 d 1258  548 d 1258
552 r
 1256  556 d 1254  558 d 1250  560 d 1240  562 d 1234  562 d 1224
560 d
 1220  558 d 1218  556 d 1216  552 d 1216  588 r 1218  582 d 1224
578 d
 1234  576 d 1240  576 d 1250  578 d 1256  582 d 1258  588 d 1258
592 d
 1256  598 d 1250  602 d 1240  604 d 1234  604 d 1224  602 d 1218
598 d
 1216  592 d 1216  588 d 1218  584 d 1220  582 d 1224  580 d 1234
578 d
 1240  578 d 1250  580 d 1254  582 d 1256  584 d 1258  588 d 1258
592 r
 1256  596 d 1254  598 d 1250  600 d 1240  602 d 1234  602 d 1224
600 d
 1220  598 d 1218  596 d 1216  592 d 1216  628 r 1218  622 d 1224
618 d
 1234  616 d 1240  616 d 1250  618 d 1256  622 d 1258  628 d 1258
632 d
 1256  638 d 1250  642 d 1240  644 d 1234  644 d 1224  642 d 1218
638 d
 1216  632 d 1216  628 d 1218  624 d 1220  622 d 1224  620 d 1234
618 d
 1240  618 d 1250  620 d 1254  622 d 1256  624 d 1258  628 d 1258
632 r
 1256  636 d 1254  638 d 1250  640 d 1240  642 d 1234  642 d 1224
640 d
 1220  638 d 1218  636 d 1216  632 d 1955 1618 r 1195 1618 d 1955
1618 r
 1955 1586 d 1955 1618 r 1955 1554 d 1828 1618 r 1828 1554 d 1754
1618 r
 1754 1586 d 1702 1618 r 1702 1586 d 1661 1618 r 1661 1554 d 1628
1618 r
 1628 1586 d 1599 1618 r 1599 1586 d 1575 1618 r 1575 1586 d 1553
1618 r
 1553 1586 d 1534 1618 r 1534 1586 d 1534 1618 r 1534 1554 d 1408
1618 r
 1408 1554 d 1333 1618 r 1333 1586 d 1281 1618 r 1281 1586 d 1240
1618 r
 1240 1554 d 1207 1618 r 1207 1586 d 2073  988 r 2101  988 d 2073
990 r
 2101  990 d 2079  990 r 2075  994 d 2073 1000 d 2073 1004 d 2075
1010 d
 2079 1012 d 2101 1012 d 2073 1004 r 2075 1008 d 2079 1010 d 2101
1010 d
 2079 1012 r 2075 1016 d 2073 1022 d 2073 1026 d 2075 1032 d 2079
1034 d
 2101 1034 d 2073 1026 r 2075 1030 d 2079 1032 d 2101 1032 d 2073
982 r
 2073  990 d 2101  982 r 2101  996 d 2101 1004 r 2101 1018 d 2101
1026 r
 2101 1040 d 2093 1051 r 2091 1054 d 2088 1057 d 2113 1057 d 2089
1056 r
 2113 1056 d 2113 1051 r 2113 1062 d 2083 1092 r 2121 1070 d 2093
1099 r
 2094 1100 d 2095 1099 d 2094 1098 d 2093 1098 d 2090 1099 d 2089
1100 d
 2088 1104 d 2088 1109 d 2089 1112 d 2090 1114 d 2093 1115 d 2095
1115 d
 2097 1114 d 2100 1110 d 2102 1104 d 2103 1102 d 2106 1099 d 2109
1098 d
 2113 1098 d 2088 1109 r 2089 1111 d 2090 1112 d 2093 1114 d 2095
1114 d
 2097 1112 d 2100 1109 d 2102 1104 d 2111 1098 r 2109 1099 d 2109
1102 d
 2112 1108 d 2112 1111 d 2111 1114 d 2109 1115 d 2109 1102 r 2113
1108 d
 2113 1112 d 2112 1114 d 2109 1115 d 2107 1115 d 2051 1162 r 2055
1158 d
 2061 1154 d 2069 1150 d 2079 1148 d 2087 1148 d 2097 1150 d 2105
1154 d
 2111 1158 d 2115 1162 d 2055 1158 r 2063 1154 d 2069 1152 d 2079
1150 d
 2087 1150 d 2097 1152 d 2103 1154 d 2111 1158 d 2065 1202 r 2069
1204 d
 2059 1204 d 2065 1202 d 2061 1198 d 2059 1192 d 2059 1188 d 2061
1182 d
 2065 1178 d 2069 1176 d 2075 1174 d 2085 1174 d 2091 1176 d 2095
1178 d
 2099 1182 d 2101 1188 d 2101 1192 d 2099 1198 d 2095 1202 d 2059
1188 r
 2061 1184 d 2065 1180 d 2069 1178 d 2075 1176 d 2085 1176 d 2091
1178 d
 2095 1180 d 2099 1184 d 2101 1188 d 2085 1202 r 2101 1202 d 2085
1204 r
 2101 1204 d 2085 1196 r 2085 1208 d 2085 1220 r 2085 1244 d 2081
1244 d
 2077 1242 d 2075 1240 d 2073 1236 d 2073 1230 d 2075 1224 d 2079
1220 d
 2085 1218 d 2089 1218 d 2095 1220 d 2099 1224 d 2101 1230 d 2101
1234 d
 2099 1240 d 2095 1244 d 2085 1242 r 2079 1242 d 2075 1240 d 2073
1230 r
 2075 1226 d 2079 1222 d 2085 1220 d 2089 1220 d 2095 1222 d 2099
1226 d
 2101 1230 d 2059 1258 r 2101 1272 d 2059 1260 r 2095 1272 d 2059
1286 r
 2101 1272 d 2059 1252 r 2059 1266 d 2059 1280 r 2059 1292 d 2051
1300 r
 2055 1304 d 2061 1308 d 2069 1312 d 2079 1314 d 2087 1314 d 2097
1312 d
 2105 1308 d 2111 1304 d 2115 1300 d 2055 1304 r 2063 1308 d 2069
1310 d
 2079 1312 d 2087 1312 d 2097 1310 d 2103 1308 d 2111 1304 d 1719
432 r
 1719  460 d 1717  432 r 1717  460 d 1717  438 r 1713  434 d 1707
432 d
 1703  432 d 1697  434 d 1695  438 d 1695  460 d 1703  432 r 1699
434 d
 1697  438 d 1697  460 d 1695  438 r 1691  434 d 1685  432 d 1681
432 d
 1675  434 d 1673  438 d 1673  460 d 1681  432 r 1677  434 d 1675
438 d
 1675  460 d 1725  432 r 1717  432 d 1725  460 r 1711  460 d 1703
460 r
 1689  460 d 1681  460 r 1667  460 d 1652  447 r 1656  448 d 1658
452 d
 1659  458 d 1659  461 d 1658  467 d 1656  471 d 1652  472 d 1650
472 d
 1646  471 d 1644  467 d 1643  461 d 1643  458 d 1644  452 d 1646
448 d
 1650  447 d 1652  447 d 1655  448 d 1656  449 d 1657  452 d 1658
458 d
 1658  461 d 1657  467 d 1656  470 d 1655  471 d 1652  472 d 1650
472 r
 1647  471 d 1646  470 d 1645  467 d 1644  461 d 1644  458 d 1645
452 d
 1646  449 d 1647  448 d 1650  447 d 1581  410 r 1585  414 d 1589
420 d
 1593  428 d 1595  438 d 1595  446 d 1593  456 d 1589  464 d 1585
470 d
 1581  474 d 1585  414 r 1589  422 d 1591  428 d 1593  438 d 1593
446 d
 1591  456 d 1589  462 d 1585  470 d 1541  424 r 1539  428 d 1539
418 d
 1541  424 d 1545  420 d 1551  418 d 1555  418 d 1561  420 d 1565
424 d
 1567  428 d 1569  434 d 1569  444 d 1567  450 d 1565  454 d 1561
458 d
 1555  460 d 1551  460 d 1545  458 d 1541  454 d 1555  418 r 1559
420 d
 1563  424 d 1565  428 d 1567  434 d 1567  444 d 1565  450 d 1563
454 d
 1559  458 d 1555  460 d 1541  444 r 1541  460 d 1539  444 r 1539
460 d
 1547  444 r 1535  444 d 1523  444 r 1499  444 d 1499  440 d 1501
436 d
 1503  434 d 1507  432 d 1513  432 d 1519  434 d 1523  438 d 1525
444 d
 1525  448 d 1523  454 d 1519  458 d 1513  460 d 1509  460 d 1503
458 d
 1499  454 d 1501  444 r 1501  438 d 1503  434 d 1513  432 r 1517
434 d
 1521  438 d 1523  444 d 1523  448 d 1521  454 d 1517  458 d 1513
460 d
 1485  418 r 1471  460 d 1483  418 r 1471  454 d 1457  418 r 1471
460 d
 1491  418 r 1477  418 d 1463  418 r 1451  418 d 1443  410 r 1439
414 d
 1435  420 d 1431  428 d 1429  438 d 1429  446 d 1431  456 d 1435
464 d
 1439  470 d 1443  474 d 1439  414 r 1435  422 d 1433  428 d 1431
438 d
 1431  446 d 1433  456 d 1435  462 d 1439  470 d   9 lw 1711  682 r
1702  694 d
 1702  868 r 1787  949 d 1702 1043 d 1702  694 r 1620  816 d 1702
868 r
 1620  816 d 1702 1043 r 1644 1083 d 1618 1217 d 1597 1351 d 1575
1379 d
 1553 1484 d 1448 1603 d 1429 1618 d   4 lw lt3 1955  684 r 1953  682
d
 1828  871 r 1888  949 d 1828 1012 d 1776  682 r 1702  779 d 1809
682 r
 1725  816 d 1702  832 r 1826  949 d 1828  871 r 1725  816 d 1826
949 r
 1708 1083 d 1828 1012 r 1768 1083 d 1708 1083 r 1702 1091 d 1768
1083 r
 1702 1174 d 1702  779 r 1677  816 d 1702  832 r 1677  816 d 1702
1091 r
 1665 1217 d 1702 1174 r 1689 1217 d 1665 1217 r 1657 1351 d 1689
1217 r
 1688 1351 d 1657 1351 r 1575 1457 d 1688 1351 r 1619 1484 d 1608
1618 d
 1575 1457 r 1569 1484 d 1484 1618 d   1 lw lt2 1955  794 r 1829  682
d
 1828  816 r 1929  949 d 1828 1055 d 1828  682 r 1828  816 d 1828
816 p
 1828 1055 r 1805 1083 d 1746 1217 d 1743 1351 d 1726 1484 d 1772
1618 d
 lt1 1955  910 r 1950  949 d 1828 1077 d 1828 1131 r 1912 1217 d 1876
1351 d
 1920 1484 d 1921 1618 d 1828 1077 r 1823 1083 d 1828 1131 r 1823
1083 d
   9 lw lt0 1955 1089 r 1852 1217 d 1828 1246 d 1744 1351 d 1702 1402
d
 1636 1484 d 1575 1558 d 1526 1618 d 1955  787 r 1828  744 d 1702
710 d
 1575  697 d 1448  692 d 1322  690 d 1195  688 d   1 lw 1323 2087 r
1365 2087 d
 1323 2089 r 1365 2089 d 1343 2087 r 1339 2083 d 1337 2079 d 1337
2075 d
 1339 2069 d 1343 2065 d 1349 2063 d 1353 2063 d 1359 2065 d 1363
2069 d
 1365 2075 d 1365 2079 d 1363 2083 d 1359 2087 d 1337 2075 r 1339
2071 d
 1343 2067 d 1349 2065 d 1353 2065 d 1359 2067 d 1363 2071 d 1365
2075 d
 1323 2081 r 1323 2089 d 1365 2087 r 1365 2095 d 1315 2105 r 1319
2109 d
 1325 2113 d 1333 2117 d 1343 2119 d 1351 2119 d 1361 2117 d 1369
2113 d
 1375 2109 d 1379 2105 d 1319 2109 r 1327 2113 d 1333 2115 d 1343
2117 d
 1351 2117 d 1361 2115 d 1367 2113 d 1375 2109 d   2 lw 1929 2002 r
1929 2032 d
 1928 2002 r 1928 2032 d 1933 2002 r 1923 2002 d 1933 2032 r 1912
2032 d
 1912 2025 d 1914 2032 d 1902 2002 r 1902 2032 d 1901 2002 r 1901
2032 d
 1893 2011 r 1893 2022 d 1907 2002 r 1884 2002 d 1884 2009 d 1886
2002 d
 1901 2016 r 1893 2016 d 1907 2032 r 1884 2032 d 1884 2025 d 1886
2032 d
 1873 2002 r 1873 2032 d 1872 2002 r 1872 2032 d 1877 2002 r 1860
2002 d
 1856 2004 d 1855 2005 d 1853 2008 d 1853 2012 d 1855 2015 d 1856
2016 d
 1860 2018 d 1872 2018 d 1860 2002 r 1858 2004 d 1856 2005 d 1855
2008 d
 1855 2012 d 1856 2015 d 1858 2016 d 1860 2018 d 1877 2032 r 1867
2032 d
 1821 2718 r 1826 2721 d 1815 2721 d 1821 2718 d 1817 2714 d 1815
2707 d
 1815 2703 d 1817 2696 d 1821 2692 d 1826 2690 d 1832 2688 d 1843
2688 d
 1850 2690 d 1854 2692 d 1859 2696 d 1861 2703 d 1861 2707 d 1859
2714 d
 1854 2718 d 1850 2721 d 1815 2703 r 1817 2699 d 1821 2694 d 1826
2692 d
 1832 2690 d 1843 2690 d 1850 2692 d 1854 2694 d 1859 2699 d 1861
2703 d
 1815 2738 r 1861 2738 d 1815 2740 r 1861 2740 d 1815 2732 r 1815
2754 d
 1817 2760 d 1821 2765 d 1826 2767 d 1832 2769 d 1843 2769 d 1850
2767 d
 1854 2765 d 1859 2760 d 1861 2754 d 1861 2732 d 1815 2754 r 1817
2758 d
 1821 2762 d 1826 2765 d 1832 2767 d 1843 2767 d 1850 2765 d 1854
2762 d
 1859 2758 d 1861 2754 d 1815 2787 r 1861 2787 d 1815 2789 r 1861
2789 d
 1828 2802 r 1845 2802 d 1815 2780 r 1815 2815 d 1826 2815 d 1815
2813 d
 1837 2789 r 1837 2802 d 1861 2780 r 1861 2795 d   1 lw 1568 2071 r
1572 2070 d
 1575 2067 d 1576 2063 d 1576 2062 d 1575 2057 d 1572 2055 d 1568
2053 d
 1567 2053 d 1562 2055 d 1560 2057 d 1558 2062 d 1558 2064 d 1560
2069 d
 1562 2071 d 1567 2073 d 1575 2073 d 1581 2071 d 1583 2070 d 1586
2067 d
 1588 2063 d 1588 2059 d 1586 2056 d 1583 2055 d 1582 2055 d 1581
2056 d
 1582 2057 d 1583 2056 d 1576 2062 r 1575 2059 d 1572 2056 d 1568
2055 d
 1567 2055 d 1562 2056 d 1560 2059 d 1558 2062 d 1558 2064 r 1560
2067 d
 1562 2070 d 1567 2071 d 1575 2071 d 1581 2070 d 1583 2069 d 1586
2066 d
 1588 2063 d 1568 2099 r 1572 2098 d 1575 2095 d 1576 2091 d 1576
2090 d
 1575 2085 d 1572 2083 d 1568 2081 d 1567 2081 d 1562 2083 d 1560
2085 d
 1558 2090 d 1558 2092 d 1560 2097 d 1562 2099 d 1567 2101 d 1575
2101 d
 1581 2099 d 1583 2098 d 1586 2095 d 1588 2091 d 1588 2087 d 1586
2084 d
 1583 2083 d 1582 2083 d 1581 2084 d 1582 2085 d 1583 2084 d 1576
2090 r
 1575 2087 d 1572 2084 d 1568 2083 d 1567 2083 d 1562 2084 d 1560
2087 d
 1558 2090 d 1558 2092 r 1560 2095 d 1562 2098 d 1567 2099 d 1575
2099 d
 1581 2098 d 1583 2097 d 1586 2094 d 1588 2091 d 1558 2134 r 1588
2109 d
 1558 2116 r 1561 2119 d 1564 2119 d 1567 2118 d 1568 2115 d 1568
2112 d
 1565 2109 d 1562 2109 d 1560 2111 d 1558 2113 d 1558 2116 d 1560
2119 d
 1561 2123 d 1561 2127 d 1560 2132 d 1558 2134 d 1578 2129 r 1579
2126 d
 1582 2125 d 1585 2125 d 1588 2127 d 1588 2130 d 1586 2133 d 1583
2134 d
 1581 2134 d 1578 2132 d 1578 2129 d 1693 2071 r 1697 2070 d 1700
2067 d
 1701 2063 d 1701 2062 d 1700 2057 d 1697 2055 d 1693 2053 d 1692
2053 d
 1687 2055 d 1685 2057 d 1683 2062 d 1683 2064 d 1685 2069 d 1687
2071 d
 1692 2073 d 1700 2073 d 1706 2071 d 1708 2070 d 1711 2067 d 1713
2063 d
 1713 2059 d 1711 2056 d 1708 2055 d 1707 2055 d 1706 2056 d 1707
2057 d
 1708 2056 d 1701 2062 r 1700 2059 d 1697 2056 d 1693 2055 d 1692
2055 d
 1687 2056 d 1685 2059 d 1683 2062 d 1683 2064 r 1685 2067 d 1687
2070 d
 1692 2071 d 1700 2071 d 1706 2070 d 1708 2069 d 1711 2066 d 1713
2063 d
 1683 2084 r 1697 2081 d 1696 2084 d 1694 2088 d 1694 2092 d 1696
2097 d
 1699 2099 d 1703 2101 d 1704 2101 d 1708 2099 d 1711 2097 d 1713
2092 d
 1713 2088 d 1711 2084 d 1710 2083 d 1707 2081 d 1706 2081 d 1704
2083 d
 1706 2084 d 1707 2083 d 1694 2092 r 1696 2095 d 1699 2098 d 1703
2099 d
 1704 2099 d 1708 2098 d 1711 2095 d 1713 2092 d 1683 2084 r 1683
2098 d
 1685 2084 r 1685 2091 d 1683 2098 d 1683 2134 r 1713 2109 d 1683
2116 r
 1686 2119 d 1689 2119 d 1692 2118 d 1693 2115 d 1693 2112 d 1690
2109 d
 1687 2109 d 1685 2111 d 1683 2113 d 1683 2116 d 1685 2119 d 1686
2123 d
 1686 2127 d 1685 2132 d 1683 2134 d 1703 2129 r 1704 2126 d 1707
2125 d
 1710 2125 d 1713 2127 d 1713 2130 d 1711 2133 d 1708 2134 d 1706
2134 d
 1703 2132 d 1703 2129 d 1750 2071 r 1754 2070 d 1757 2067 d 1758
2063 d
 1758 2062 d 1757 2057 d 1754 2055 d 1750 2053 d 1749 2053 d 1744
2055 d
 1742 2057 d 1740 2062 d 1740 2064 d 1742 2069 d 1744 2071 d 1749
2073 d
 1757 2073 d 1763 2071 d 1765 2070 d 1768 2067 d 1770 2063 d 1770
2059 d
 1768 2056 d 1765 2055 d 1764 2055 d 1763 2056 d 1764 2057 d 1765
2056 d
 1758 2062 r 1757 2059 d 1754 2056 d 1750 2055 d 1749 2055 d 1744
2056 d
 1742 2059 d 1740 2062 d 1740 2064 r 1742 2067 d 1744 2070 d 1749
2071 d
 1757 2071 d 1763 2070 d 1765 2069 d 1768 2066 d 1770 2063 d 1740
2090 r
 1742 2085 d 1746 2083 d 1753 2081 d 1757 2081 d 1764 2083 d 1768
2085 d
 1770 2090 d 1770 2092 d 1768 2097 d 1764 2099 d 1757 2101 d 1753
2101 d
 1746 2099 d 1742 2097 d 1740 2092 d 1740 2090 d 1742 2087 d 1743
2085 d
 1746 2084 d 1753 2083 d 1757 2083 d 1764 2084 d 1767 2085 d 1768
2087 d
 1770 2090 d 1770 2092 r 1768 2095 d 1767 2097 d 1764 2098 d 1757
2099 d
 1753 2099 d 1746 2098 d 1743 2097 d 1742 2095 d 1740 2092 d 1740
2134 r
 1770 2109 d 1740 2116 r 1743 2119 d 1746 2119 d 1749 2118 d 1750
2115 d
 1750 2112 d 1747 2109 d 1744 2109 d 1742 2111 d 1740 2113 d 1740
2116 d
 1742 2119 d 1743 2123 d 1743 2127 d 1742 2132 d 1740 2134 d 1760
2129 r
 1761 2126 d 1764 2125 d 1767 2125 d 1770 2127 d 1770 2130 d 1768
2133 d
 1765 2134 d 1763 2134 d 1760 2132 d 1760 2129 d 1339 2458 r 1361
2458 d
 1339 2460 r 1361 2460 d 1344 2460 r 1341 2463 d 1339 2468 d 1339
2471 d
 1341 2476 d 1344 2477 d 1361 2477 d 1339 2471 r 1341 2474 d 1344
2476 d
 1361 2476 d 1344 2477 r 1341 2480 d 1339 2485 d 1339 2488 d 1341
2493 d
 1344 2495 d 1361 2495 d 1339 2488 r 1341 2492 d 1344 2493 d 1361
2493 d
 1339 2453 r 1339 2460 d 1361 2453 r 1361 2464 d 1361 2471 r 1361
2482 d
 1361 2488 r 1361 2500 d 1351 2508 r 1371 2508 d 1351 2509 r 1371
2509 d
 1351 2505 r 1351 2511 d 1371 2505 r 1371 2519 d 1366 2519 d 1371
2518 d
 1353 2536 r 1351 2537 d 1355 2537 d 1353 2536 d 1352 2535 d 1351
2533 d
 1351 2529 d 1352 2526 d 1354 2524 d 1356 2524 d 1358 2525 d 1359
2526 d
 1359 2528 d 1361 2534 d 1362 2535 d 1364 2537 d 1356 2524 r 1358
2526 d
 1359 2528 d 1360 2534 d 1361 2535 d 1362 2536 d 1364 2537 d 1368
2537 d
 1370 2535 d 1371 2533 d 1371 2529 d 1370 2526 d 1369 2525 d 1367
2524 d
 1371 2524 d 1369 2525 d 1351 2545 r 1371 2545 d 1351 2546 r 1371
2546 d
 1351 2542 r 1351 2554 d 1352 2557 d 1353 2558 d 1355 2558 d 1358
2558 d
 1359 2558 d 1360 2557 d 1361 2554 d 1361 2546 d 1351 2554 r 1352
2556 d
 1353 2557 d 1355 2558 d 1358 2558 d 1359 2557 d 1360 2556 d 1361
2554 d
 1371 2542 r 1371 2549 d 1339 2568 r 1341 2566 d 1342 2568 d 1341
2569 d
 1339 2568 d 1358 2568 r 1360 2566 d 1361 2568 d 1360 2569 d 1358
2568 d
 1328 2627 r 1361 2627 d 1328 2629 r 1361 2629 d 1344 2627 r 1341
2624 d
 1339 2621 d 1339 2617 d 1341 2613 d 1344 2609 d 1349 2608 d 1352
2608 d
 1357 2609 d 1360 2613 d 1361 2617 d 1361 2621 d 1360 2624 d 1357
2627 d
 1339 2617 r 1341 2614 d 1344 2611 d 1349 2609 d 1352 2609 d 1357
2611 d
 1360 2614 d 1361 2617 d 1328 2622 r 1328 2629 d 1361 2627 r 1361
2633 d
 1342 2645 r 1344 2645 d 1344 2643 d 1342 2643 d 1341 2645 d 1339
2648 d
 1339 2654 d 1341 2657 d 1342 2659 d 1345 2661 d 1357 2661 d 1360
2662 d
 1361 2664 d 1342 2659 r 1357 2659 d 1360 2661 d 1361 2664 d 1361
2665 d
 1345 2659 r 1347 2657 d 1349 2648 d 1350 2643 d 1353 2641 d 1357
2641 d
 1360 2643 d 1361 2648 d 1361 2653 d 1360 2656 d 1357 2659 d 1349
2648 r
 1350 2645 d 1353 2643 d 1357 2643 d 1360 2645 d 1361 2648 d 1341
2689 r
 1339 2691 d 1344 2691 d 1341 2689 d 1339 2685 d 1339 2680 d 1341
2675 d
 1342 2673 d 1344 2673 d 1347 2675 d 1349 2678 d 1352 2686 d 1353
2689 d
 1355 2691 d 1344 2673 r 1345 2675 d 1347 2678 d 1350 2686 d 1352
2689 d
 1355 2691 d 1358 2691 d 1360 2689 d 1361 2685 d 1361 2680 d 1360
2675 d
 1357 2673 d 1361 2673 d 1360 2675 d 1328 2704 r 1361 2704 d 1328
2705 r
 1361 2705 d 1344 2705 r 1341 2709 d 1339 2713 d 1339 2717 d 1341
2721 d
 1344 2723 d 1361 2723 d 1339 2717 r 1341 2720 d 1344 2721 d 1361
2721 d
 1328 2699 r 1328 2705 d 1361 2699 r 1361 2710 d 1361 2717 r 1361
2728 d
 1349 2737 r 1349 2757 d 1345 2757 d 1342 2755 d 1341 2753 d 1339
2750 d
 1339 2745 d 1341 2741 d 1344 2737 d 1349 2736 d 1352 2736 d 1357
2737 d
 1360 2741 d 1361 2745 d 1361 2749 d 1360 2753 d 1357 2757 d 1349
2755 r
 1344 2755 d 1341 2753 d 1339 2745 r 1341 2742 d 1344 2739 d 1349
2737 d
 1352 2737 d 1357 2739 d 1360 2742 d 1361 2745 d 1328 2785 r 1361
2785 d
 1328 2787 r 1361 2787 d 1344 2785 r 1341 2782 d 1339 2779 d 1339
2776 d
 1341 2771 d 1344 2768 d 1349 2766 d 1352 2766 d 1357 2768 d 1360
2771 d
 1361 2776 d 1361 2779 d 1360 2782 d 1357 2785 d 1339 2776 r 1341
2773 d
 1344 2769 d 1349 2768 d 1352 2768 d 1357 2769 d 1360 2773 d 1361
2776 d
 1328 2781 r 1328 2787 d 1361 2785 r 1361 2792 d 1415 2458 r 1437
2458 d
 1415 2460 r 1437 2460 d 1420 2460 r 1417 2463 d 1415 2468 d 1415
2471 d
 1417 2476 d 1420 2477 d 1437 2477 d 1415 2471 r 1417 2474 d 1420
2476 d
 1437 2476 d 1420 2477 r 1417 2480 d 1415 2485 d 1415 2488 d 1417
2493 d
 1420 2495 d 1437 2495 d 1415 2488 r 1417 2492 d 1420 2493 d 1437
2493 d
 1415 2453 r 1415 2460 d 1437 2453 r 1437 2464 d 1437 2471 r 1437
2482 d
 1437 2488 r 1437 2500 d 1436 2517 r 1437 2516 d 1438 2517 d 1437
2518 d
 1436 2518 d 1435 2516 d 1434 2514 d 1434 2511 d 1435 2509 d 1436
2507 d
 1439 2506 d 1441 2506 d 1444 2507 d 1446 2509 d 1447 2511 d 1447
2513 d
 1446 2516 d 1444 2518 d 1434 2511 r 1435 2510 d 1436 2508 d 1439
2507 d
 1441 2507 d 1444 2508 d 1446 2510 d 1447 2511 d 1427 2526 r 1447
2526 d
 1427 2527 r 1447 2527 d 1436 2527 r 1435 2529 d 1434 2532 d 1434
2534 d
 1435 2536 d 1436 2537 d 1447 2537 d 1434 2534 r 1435 2535 d 1436
2536 d
 1447 2536 d 1427 2523 r 1427 2527 d 1447 2523 r 1447 2530 d 1447
2534 r
 1447 2540 d 1435 2547 r 1436 2547 d 1436 2546 d 1435 2546 d 1435
2547 d
 1434 2549 d 1434 2553 d 1435 2555 d 1435 2556 d 1437 2557 d 1444
2557 d
 1446 2558 d 1447 2558 d 1435 2556 r 1444 2556 d 1446 2557 d 1447
2558 d
 1447 2559 d 1437 2556 r 1438 2555 d 1439 2549 d 1440 2546 d 1442
2545 d
 1444 2545 d 1446 2546 d 1447 2549 d 1447 2552 d 1446 2554 d 1444
2556 d
 1439 2549 r 1440 2547 d 1442 2546 d 1444 2546 d 1446 2547 d 1447
2549 d
 1434 2566 r 1447 2566 d 1434 2567 r 1447 2567 d 1439 2567 r 1436
2568 d
 1435 2570 d 1434 2572 d 1434 2575 d 1435 2576 d 1435 2576 p 1436
2575 d
 1435 2574 d 1435 2575 d 1434 2563 r 1434 2567 d 1447 2563 r 1447
2570 d
 1434 2586 r 1435 2584 d 1435 2583 d 1437 2582 d 1439 2582 d 1441
2583 d
 1442 2584 d 1443 2586 d 1443 2588 d 1442 2590 d 1441 2591 d 1439
2592 d
 1437 2592 d 1435 2591 d 1435 2590 d 1434 2588 d 1434 2586 d 1435
2584 r
 1436 2583 d 1440 2583 d 1442 2584 d 1442 2590 r 1440 2591 d 1436
2591 d
 1435 2590 d 1435 2591 r 1435 2592 d 1434 2594 d 1435 2594 d 1435
2592 d
 1441 2583 r 1442 2582 d 1444 2582 d 1445 2582 d 1447 2582 d 1448
2585 d
 1448 2590 d 1449 2593 d 1450 2594 d 1445 2582 r 1446 2582 d 1447
2585 d
 1447 2590 d 1448 2593 d 1450 2594 d 1451 2594 d 1453 2593 d 1454
2590 d
 1454 2584 d 1453 2582 d 1451 2581 d 1450 2581 d 1448 2582 d 1447
2584 d
 1427 2602 r 1428 2601 d 1429 2602 d 1428 2603 d 1427 2602 d 1434
2602 r
 1447 2602 d 1434 2603 r 1447 2603 d 1434 2599 r 1434 2603 d 1447
2599 r
 1447 2606 d 1434 2612 r 1447 2612 d 1434 2613 r 1447 2613 d 1436
2613 r
 1435 2615 d 1434 2618 d 1434 2620 d 1435 2623 d 1436 2624 d 1447
2624 d
 1434 2620 r 1435 2622 d 1436 2623 d 1447 2623 d 1434 2609 r 1434
2613 d
 1447 2609 r 1447 2616 d 1447 2620 r 1447 2627 d 1434 2637 r 1435
2634 d
 1436 2632 d 1439 2631 d 1441 2631 d 1444 2632 d 1446 2634 d 1447
2637 d
 1447 2639 d 1446 2642 d 1444 2644 d 1441 2645 d 1439 2645 d 1436
2644 d
 1435 2642 d 1434 2639 d 1434 2637 d 1435 2635 d 1436 2633 d 1439
2632 d
 1441 2632 d 1444 2633 d 1446 2635 d 1447 2637 d 1447 2639 r 1446
2641 d
 1444 2643 d 1441 2644 d 1439 2644 d 1436 2643 d 1435 2641 d 1434
2639 d
 1415 2654 r 1417 2653 d 1418 2654 d 1417 2656 d 1415 2654 d 1434
2654 r
 1436 2653 d 1437 2654 d 1436 2656 d 1434 2654 d 1417 2710 r 1415
2712 d
 1420 2712 d 1417 2710 d 1415 2705 d 1415 2701 d 1417 2696 d 1418
2694 d
 1420 2694 d 1423 2696 d 1425 2699 d 1428 2707 d 1429 2710 d 1431
2712 d
 1420 2694 r 1421 2696 d 1423 2699 d 1426 2707 d 1428 2710 d 1431
2712 d
 1434 2712 d 1436 2710 d 1437 2705 d 1437 2701 d 1436 2696 d 1433
2694 d
 1437 2694 d 1436 2696 d 1415 2731 r 1417 2726 d 1420 2723 d 1425
2721 d
 1428 2721 d 1433 2723 d 1436 2726 d 1437 2731 d 1437 2734 d 1436
2739 d
 1433 2742 d 1428 2744 d 1425 2744 d 1420 2742 d 1417 2739 d 1415
2734 d
 1415 2731 d 1417 2728 d 1420 2725 d 1425 2723 d 1428 2723 d 1433
2725 d
 1436 2728 d 1437 2731 d 1437 2734 r 1436 2737 d 1433 2741 d 1428
2742 d
 1425 2742 d 1420 2741 d 1417 2737 d 1415 2734 d 1404 2757 r 1437
2757 d
 1404 2758 r 1437 2758 d 1404 2752 r 1404 2758 d 1437 2752 r 1437
2763 d
 1404 2774 r 1405 2773 d 1407 2774 d 1405 2776 d 1404 2774 d 1415
2774 r
 1437 2774 d 1415 2776 r 1437 2776 d 1415 2769 r 1415 2776 d 1437
2769 r
 1437 2781 d 1404 2808 r 1437 2808 d 1404 2809 r 1437 2809 d 1420
2808 r
 1417 2805 d 1415 2801 d 1415 2798 d 1417 2793 d 1420 2790 d 1425
2789 d
 1428 2789 d 1433 2790 d 1436 2793 d 1437 2798 d 1437 2801 d 1436
2805 d
 1433 2808 d 1415 2798 r 1417 2795 d 1420 2792 d 1425 2790 d 1428
2790 d
 1433 2792 d 1436 2795 d 1437 2798 d 1404 2803 r 1404 2809 d 1437
2808 r
 1437 2814 d 1480 2458 r 1513 2458 d 1480 2460 r 1513 2460 d 1496
2460 r
 1493 2463 d 1491 2466 d 1491 2469 d 1493 2474 d 1496 2477 d 1501
2479 d
 1504 2479 d 1509 2477 d 1512 2474 d 1513 2469 d 1513 2466 d 1512
2463 d
 1509 2460 d 1491 2469 r 1493 2472 d 1496 2476 d 1501 2477 d 1504
2477 d
 1509 2476 d 1512 2472 d 1513 2469 d 1480 2453 r 1480 2460 d 1480
2492 r
 1481 2490 d 1483 2492 d 1481 2493 d 1480 2492 d 1491 2492 r 1513
2492 d
 1491 2493 r 1513 2493 d 1491 2487 r 1491 2493 d 1513 2487 r 1513
2498 d
 1491 2509 r 1513 2509 d 1491 2511 r 1513 2511 d 1496 2511 r 1493
2514 d
 1491 2519 d 1491 2522 d 1493 2527 d 1496 2528 d 1513 2528 d 1491
2522 r
 1493 2525 d 1496 2527 d 1513 2527 d 1491 2504 r 1491 2511 d 1513
2504 r
 1513 2516 d 1513 2522 r 1513 2533 d 1491 2551 r 1493 2546 d 1496
2543 d
 1501 2541 d 1504 2541 d 1509 2543 d 1512 2546 d 1513 2551 d 1513
2554 d
 1512 2559 d 1509 2562 d 1504 2564 d 1501 2564 d 1496 2562 d 1493
2559 d
 1491 2554 d 1491 2551 d 1493 2548 d 1496 2544 d 1501 2543 d 1504
2543 d
 1509 2544 d 1512 2548 d 1513 2551 d 1513 2554 r 1512 2557 d 1509
2560 d
 1504 2562 d 1501 2562 d 1496 2560 d 1493 2557 d 1491 2554 d 1491
2605 r
 1525 2605 d 1491 2607 r 1525 2607 d 1496 2607 r 1493 2610 d 1491
2613 d
 1491 2616 d 1493 2621 d 1496 2624 d 1501 2626 d 1504 2626 d 1509
2624 d
 1512 2621 d 1513 2616 d 1513 2613 d 1512 2610 d 1509 2607 d 1491
2616 r
 1493 2620 d 1496 2623 d 1501 2624 d 1504 2624 d 1509 2623 d 1512
2620 d
 1513 2616 d 1491 2600 r 1491 2607 d 1525 2600 r 1525 2612 d 1491
2639 r
 1509 2639 d 1512 2640 d 1513 2645 d 1513 2648 d 1512 2653 d 1509
2656 d
 1491 2640 r 1509 2640 d 1512 2642 d 1513 2645 d 1491 2656 r 1513
2656 d
 1491 2658 r 1513 2658 d 1491 2634 r 1491 2640 d 1491 2652 r 1491
2658 d
 1513 2656 r 1513 2663 d 1491 2674 r 1513 2674 d 1491 2676 r 1513
2676 d
 1501 2676 r 1496 2677 d 1493 2680 d 1491 2684 d 1491 2688 d 1493
2690 d
 1494 2690 d 1496 2688 d 1494 2687 d 1493 2688 d 1491 2669 r 1491
2676 d
 1513 2669 r 1513 2680 d 1480 2701 r 1481 2700 d 1483 2701 d 1481
2703 d
 1480 2701 d 1491 2701 r 1513 2701 d 1491 2703 r 1513 2703 d 1491
2696 r
 1491 2703 d 1513 2696 r 1513 2708 d 1480 2719 r 1507 2719 d 1512
2720 d
 1513 2724 d 1513 2727 d 1512 2730 d 1509 2732 d 1480 2720 r 1507
2720 d
 1512 2722 d 1513 2724 d 1491 2714 r 1491 2727 d 1491 2741 r 1513
2751 d
 1491 2743 r 1510 2751 d 1491 2760 r 1513 2751 d 1520 2748 d 1523
2744 d
 1525 2741 d 1525 2740 d 1523 2738 d 1521 2740 d 1523 2741 d 1491
2736 r
 1491 2748 d 1491 2756 r 1491 2765 d 1491 2773 r 1493 2772 d 1494
2773 d
 1493 2775 d 1491 2773 d 1510 2773 r 1512 2772 d 1513 2773 d 1512
2775 d
 1510 2773 d 1480 2820 r 1513 2820 d 1480 2821 r 1513 2821 d 1496
2820 r
 1493 2816 d 1491 2813 d 1491 2810 d 1493 2805 d 1496 2802 d 1501
2800 d
 1504 2800 d 1509 2802 d 1512 2805 d 1513 2810 d 1513 2813 d 1512
2816 d
 1509 2820 d 1491 2810 r 1493 2807 d 1496 2804 d 1501 2802 d 1504
2802 d
 1509 2804 d 1512 2807 d 1513 2810 d 1480 2815 r 1480 2821 d 1513
2820 r
 1513 2826 d 1491 2844 r 1493 2839 d 1496 2836 d 1501 2834 d 1504
2834 d
 1509 2836 d 1512 2839 d 1513 2844 d 1513 2847 d 1512 2852 d 1509
2855 d
 1504 2856 d 1501 2856 d 1496 2855 d 1493 2852 d 1491 2847 d 1491
2844 d
 1493 2840 d 1496 2837 d 1501 2836 d 1504 2836 d 1509 2837 d 1512
2840 d
 1513 2844 d 1513 2847 r 1512 2850 d 1509 2853 d 1504 2855 d 1501
2855 d
 1496 2853 d 1493 2850 d 1491 2847 d 1480 2869 r 1507 2869 d 1512
2871 d
 1513 2874 d 1513 2877 d 1512 2880 d 1509 2882 d 1480 2871 r 1507
2871 d
 1512 2872 d 1513 2874 d 1491 2864 r 1491 2877 d 1493 2906 r 1491
2908 d
 1496 2908 d 1493 2906 d 1491 2901 d 1491 2896 d 1493 2892 d 1494
2890 d
 1496 2890 d 1499 2892 d 1501 2895 d 1504 2903 d 1505 2906 d 1507
2908 d
 1496 2890 r 1497 2892 d 1499 2895 d 1502 2903 d 1504 2906 d 1507
2908 d
 1510 2908 d 1512 2906 d 1513 2901 d 1513 2896 d 1512 2892 d 1509
2890 d
 1513 2890 d 1512 2892 d   2 lw 1955 1982 r 1955 2918 d 1955 1982 r
1923 1982 d
 1955 2017 r 1923 2017 d 1955 2047 r 1923 2047 d 1955 2073 r 1923
2073 d
 1955 2095 r 1923 2095 d 1955 2116 r 1923 2116 d 1955 2116 r 1891
2116 d
 1955 2249 r 1923 2249 d 1955 2328 r 1891 2328 d 1955 2383 r 1923
2383 d
 1955 2426 r 1923 2426 d 1955 2461 r 1923 2461 d 1955 2491 r 1923
2491 d
 1955 2517 r 1923 2517 d 1955 2540 r 1923 2540 d 1955 2560 r 1923
2560 d
 1955 2560 r 1891 2560 d 1955 2694 r 1923 2694 d 1955 2772 r 1891
2772 d
 1955 2827 r 1923 2827 d 1955 2870 r 1923 2870 d 1955 2906 r 1923
2906 d
 2003 2068 r 2001 2072 d 1995 2078 d 2037 2078 d 1997 2076 r 2037
2076 d
 2037 2068 r 2037 2086 d 1995 2114 r 1997 2108 d 2003 2104 d 2013
2102 d
 2019 2102 d 2029 2104 d 2035 2108 d 2037 2114 d 2037 2118 d 2035
2124 d
 2029 2128 d 2019 2130 d 2013 2130 d 2003 2128 d 1997 2124 d 1995
2118 d
 1995 2114 d 1997 2110 d 1999 2108 d 2003 2106 d 2013 2104 d 2019
2104 d
 2029 2106 d 2033 2108 d 2035 2110 d 2037 2114 d 2037 2118 r 2035
2122 d
 2033 2124 d 2029 2126 d 2019 2128 d 2013 2128 d 2003 2126 d 1999
2124 d
 1997 2122 d 1995 2118 d 1995 2154 r 1997 2148 d 2003 2144 d 2013
2142 d
 2019 2142 d 2029 2144 d 2035 2148 d 2037 2154 d 2037 2158 d 2035
2164 d
 2029 2168 d 2019 2170 d 2013 2170 d 2003 2168 d 1997 2164 d 1995
2158 d
 1995 2154 d 1997 2150 d 1999 2148 d 2003 2146 d 2013 2144 d 2019
2144 d
 2029 2146 d 2033 2148 d 2035 2150 d 2037 2154 d 2037 2158 r 2035
2162 d
 2033 2164 d 2029 2166 d 2019 2168 d 2013 2168 d 2003 2166 d 1999
2164 d
 1997 2162 d 1995 2158 d 2001 2276 r 2003 2278 d 2005 2276 d 2003
2274 d
 2001 2274 d 1997 2278 d 1995 2284 d 1995 2292 d 1997 2298 d 2001
2300 d
 2007 2300 d 2011 2298 d 2013 2292 d 2013 2286 d 1995 2292 r 1997
2296 d
 2001 2298 d 2007 2298 d 2011 2296 d 2013 2292 d 2015 2296 d 2019
2300 d
 2023 2302 d 2029 2302 d 2033 2300 d 2035 2298 d 2037 2292 d 2037
2284 d
 2035 2278 d 2033 2276 d 2029 2274 d 2027 2274 d 2025 2276 d 2027
2278 d
 2029 2276 d 2017 2298 r 2023 2300 d 2029 2300 d 2033 2298 d 2035
2296 d
 2037 2292 d 1995 2326 r 1997 2320 d 2003 2316 d 2013 2314 d 2019
2314 d
 2029 2316 d 2035 2320 d 2037 2326 d 2037 2330 d 2035 2336 d 2029
2340 d
 2019 2342 d 2013 2342 d 2003 2340 d 1997 2336 d 1995 2330 d 1995
2326 d
 1997 2322 d 1999 2320 d 2003 2318 d 2013 2316 d 2019 2316 d 2029
2318 d
 2033 2320 d 2035 2322 d 2037 2326 d 2037 2330 r 2035 2334 d 2033
2336 d
 2029 2338 d 2019 2340 d 2013 2340 d 2003 2338 d 1999 2336 d 1997
2334 d
 1995 2330 d 1995 2366 r 1997 2360 d 2003 2356 d 2013 2354 d 2019
2354 d
 2029 2356 d 2035 2360 d 2037 2366 d 2037 2370 d 2035 2376 d 2029
2380 d
 2019 2382 d 2013 2382 d 2003 2380 d 1997 2376 d 1995 2370 d 1995
2366 d
 1997 2362 d 1999 2360 d 2003 2358 d 2013 2356 d 2019 2356 d 2029
2358 d
 2033 2360 d 2035 2362 d 2037 2366 d 2037 2370 r 2035 2374 d 2033
2376 d
 2029 2378 d 2019 2380 d 2013 2380 d 2003 2378 d 1999 2376 d 1997
2374 d
 1995 2370 d 2003 2492 r 2001 2496 d 1995 2502 d 2037 2502 d 1997
2500 r
 2037 2500 d 2037 2492 r 2037 2510 d 1995 2538 r 1997 2532 d 2003
2528 d
 2013 2526 d 2019 2526 d 2029 2528 d 2035 2532 d 2037 2538 d 2037
2542 d
 2035 2548 d 2029 2552 d 2019 2554 d 2013 2554 d 2003 2552 d 1997
2548 d
 1995 2542 d 1995 2538 d 1997 2534 d 1999 2532 d 2003 2530 d 2013
2528 d
 2019 2528 d 2029 2530 d 2033 2532 d 2035 2534 d 2037 2538 d 2037
2542 r
 2035 2546 d 2033 2548 d 2029 2550 d 2019 2552 d 2013 2552 d 2003
2550 d
 1999 2548 d 1997 2546 d 1995 2542 d 1995 2578 r 1997 2572 d 2003
2568 d
 2013 2566 d 2019 2566 d 2029 2568 d 2035 2572 d 2037 2578 d 2037
2582 d
 2035 2588 d 2029 2592 d 2019 2594 d 2013 2594 d 2003 2592 d 1997
2588 d
 1995 2582 d 1995 2578 d 1997 2574 d 1999 2572 d 2003 2570 d 2013
2568 d
 2019 2568 d 2029 2570 d 2033 2572 d 2035 2574 d 2037 2578 d 2037
2582 r
 2035 2586 d 2033 2588 d 2029 2590 d 2019 2592 d 2013 2592 d 2003
2590 d
 1999 2588 d 1997 2586 d 1995 2582 d 1995 2618 r 1997 2612 d 2003
2608 d
 2013 2606 d 2019 2606 d 2029 2608 d 2035 2612 d 2037 2618 d 2037
2622 d
 2035 2628 d 2029 2632 d 2019 2634 d 2013 2634 d 2003 2632 d 1997
2628 d
 1995 2622 d 1995 2618 d 1997 2614 d 1999 2612 d 2003 2610 d 2013
2608 d
 2019 2608 d 2029 2610 d 2033 2612 d 2035 2614 d 2037 2618 d 2037
2622 r
 2035 2626 d 2033 2628 d 2029 2630 d 2019 2632 d 2013 2632 d 2003
2630 d
 1999 2628 d 1997 2626 d 1995 2622 d 2001 2700 r 2003 2702 d 2005
2700 d
 2003 2698 d 2001 2698 d 1997 2702 d 1995 2708 d 1995 2716 d 1997
2722 d
 2001 2724 d 2007 2724 d 2011 2722 d 2013 2716 d 2013 2710 d 1995
2716 r
 1997 2720 d 2001 2722 d 2007 2722 d 2011 2720 d 2013 2716 d 2015
2720 d
 2019 2724 d 2023 2726 d 2029 2726 d 2033 2724 d 2035 2722 d 2037
2716 d
 2037 2708 d 2035 2702 d 2033 2700 d 2029 2698 d 2027 2698 d 2025
2700 d
 2027 2702 d 2029 2700 d 2017 2722 r 2023 2724 d 2029 2724 d 2033
2722 d
 2035 2720 d 2037 2716 d 1995 2750 r 1997 2744 d 2003 2740 d 2013
2738 d
 2019 2738 d 2029 2740 d 2035 2744 d 2037 2750 d 2037 2754 d 2035
2760 d
 2029 2764 d 2019 2766 d 2013 2766 d 2003 2764 d 1997 2760 d 1995
2754 d
 1995 2750 d 1997 2746 d 1999 2744 d 2003 2742 d 2013 2740 d 2019
2740 d
 2029 2742 d 2033 2744 d 2035 2746 d 2037 2750 d 2037 2754 r 2035
2758 d
 2033 2760 d 2029 2762 d 2019 2764 d 2013 2764 d 2003 2762 d 1999
2760 d
 1997 2758 d 1995 2754 d 1995 2790 r 1997 2784 d 2003 2780 d 2013
2778 d
 2019 2778 d 2029 2780 d 2035 2784 d 2037 2790 d 2037 2794 d 2035
2800 d
 2029 2804 d 2019 2806 d 2013 2806 d 2003 2804 d 1997 2800 d 1995
2794 d
 1995 2790 d 1997 2786 d 1999 2784 d 2003 2782 d 2013 2780 d 2019
2780 d
 2029 2782 d 2033 2784 d 2035 2786 d 2037 2790 d 2037 2794 r 2035
2798 d
 2033 2800 d 2029 2802 d 2019 2804 d 2013 2804 d 2003 2802 d 1999
2800 d
 1997 2798 d 1995 2794 d 1995 2830 r 1997 2824 d 2003 2820 d 2013
2818 d
 2019 2818 d 2029 2820 d 2035 2824 d 2037 2830 d 2037 2834 d 2035
2840 d
 2029 2844 d 2019 2846 d 2013 2846 d 2003 2844 d 1997 2840 d 1995
2834 d
 1995 2830 d 1997 2826 d 1999 2824 d 2003 2822 d 2013 2820 d 2019
2820 d
 2029 2822 d 2033 2824 d 2035 2826 d 2037 2830 d 2037 2834 r 2035
2838 d
 2033 2840 d 2029 2842 d 2019 2844 d 2013 2844 d 2003 2842 d 1999
2840 d
 1997 2838 d 1995 2834 d 1195 1982 r 1195 2918 d 1195 1982 r 1227
1982 d
 1195 2017 r 1227 2017 d 1195 2047 r 1227 2047 d 1195 2073 r 1227
2073 d
 1195 2095 r 1227 2095 d 1195 2116 r 1227 2116 d 1195 2116 r 1259
2116 d
 1195 2249 r 1227 2249 d 1195 2328 r 1259 2328 d 1195 2383 r 1227
2383 d
 1195 2426 r 1227 2426 d 1195 2461 r 1227 2461 d 1195 2491 r 1227
2491 d
 1195 2517 r 1227 2517 d 1195 2540 r 1227 2540 d 1195 2560 r 1227
2560 d
 1195 2560 r 1259 2560 d 1195 2694 r 1227 2694 d 1195 2772 r 1259
2772 d
 1195 2827 r 1227 2827 d 1195 2870 r 1227 2870 d 1195 2906 r 1227
2906 d
 1955 1982 r 1195 1982 d 1955 1982 r 1955 2014 d 1955 1982 r 1955
2046 d
 1828 1982 r 1828 2046 d 1754 1982 r 1754 2014 d 1702 1982 r 1702
2014 d
 1661 1982 r 1661 2046 d 1628 1982 r 1628 2014 d 1599 1982 r 1599
2014 d
 1575 1982 r 1575 2014 d 1553 1982 r 1553 2014 d 1534 1982 r 1534
2014 d
 1534 1982 r 1534 2046 d 1408 1982 r 1408 2046 d 1333 1982 r 1333
2014 d
 1281 1982 r 1281 2014 d 1240 1982 r 1240 2046 d 1207 1982 r 1207
2014 d
 1939 1842 r 1937 1846 d 1931 1852 d 1973 1852 d 1933 1850 r 1973
1850 d
 1973 1842 r 1973 1860 d 1931 1888 r 1933 1882 d 1939 1878 d 1949
1876 d
 1955 1876 d 1965 1878 d 1971 1882 d 1973 1888 d 1973 1892 d 1971
1898 d
 1965 1902 d 1955 1904 d 1949 1904 d 1939 1902 d 1933 1898 d 1931
1892 d
 1931 1888 d 1933 1884 d 1935 1882 d 1939 1880 d 1949 1878 d 1955
1878 d
 1965 1880 d 1969 1882 d 1971 1884 d 1973 1888 d 1973 1892 r 1971
1896 d
 1969 1898 d 1965 1900 d 1955 1902 d 1949 1902 d 1939 1900 d 1935
1898 d
 1933 1896 d 1931 1892 d 1931 1928 r 1933 1922 d 1939 1918 d 1949
1916 d
 1955 1916 d 1965 1918 d 1971 1922 d 1973 1928 d 1973 1932 d 1971
1938 d
 1965 1942 d 1955 1944 d 1949 1944 d 1939 1942 d 1933 1938 d 1931
1932 d
 1931 1928 d 1933 1924 d 1935 1922 d 1939 1920 d 1949 1918 d 1955
1918 d
 1965 1920 d 1969 1922 d 1971 1924 d 1973 1928 d 1973 1932 r 1971
1936 d
 1969 1938 d 1965 1940 d 1955 1942 d 1949 1942 d 1939 1940 d 1935
1938 d
 1933 1936 d 1931 1932 d 1812 1838 r 1814 1840 d 1816 1838 d 1814
1836 d
 1812 1836 d 1808 1838 d 1806 1840 d 1804 1846 d 1804 1854 d 1806
1860 d
 1808 1862 d 1812 1864 d 1816 1864 d 1820 1862 d 1824 1856 d 1828
1846 d
 1830 1842 d 1834 1838 d 1840 1836 d 1846 1836 d 1804 1854 r 1806
1858 d
 1808 1860 d 1812 1862 d 1816 1862 d 1820 1860 d 1824 1854 d 1828
1846 d
 1842 1836 r 1840 1838 d 1840 1842 d 1844 1852 d 1844 1858 d 1842
1862 d
 1840 1864 d 1840 1842 r 1846 1852 d 1846 1860 d 1844 1862 d 1840
1864 d
 1836 1864 d 1804 1888 r 1806 1882 d 1812 1878 d 1822 1876 d 1828
1876 d
 1838 1878 d 1844 1882 d 1846 1888 d 1846 1892 d 1844 1898 d 1838
1902 d
 1828 1904 d 1822 1904 d 1812 1902 d 1806 1898 d 1804 1892 d 1804
1888 d
 1806 1884 d 1808 1882 d 1812 1880 d 1822 1878 d 1828 1878 d 1838
1880 d
 1842 1882 d 1844 1884 d 1846 1888 d 1846 1892 r 1844 1896 d 1842
1898 d
 1838 1900 d 1828 1902 d 1822 1902 d 1812 1900 d 1808 1898 d 1806
1896 d
 1804 1892 d 1804 1928 r 1806 1922 d 1812 1918 d 1822 1916 d 1828
1916 d
 1838 1918 d 1844 1922 d 1846 1928 d 1846 1932 d 1844 1938 d 1838
1942 d
 1828 1944 d 1822 1944 d 1812 1942 d 1806 1938 d 1804 1932 d 1804
1928 d
 1806 1924 d 1808 1922 d 1812 1920 d 1822 1918 d 1828 1918 d 1838
1920 d
 1842 1922 d 1844 1924 d 1846 1928 d 1846 1932 r 1844 1936 d 1842
1938 d
 1838 1940 d 1828 1942 d 1822 1942 d 1812 1940 d 1808 1938 d 1806
1936 d
 1804 1932 d 1637 1840 r 1657 1836 d 1655 1840 d 1653 1846 d 1653
1852 d
 1655 1858 d 1659 1862 d 1665 1864 d 1667 1864 d 1673 1862 d 1677
1858 d
 1679 1852 d 1679 1846 d 1677 1840 d 1675 1838 d 1671 1836 d 1669
1836 d
 1667 1838 d 1669 1840 d 1671 1838 d 1653 1852 r 1655 1856 d 1659
1860 d
 1665 1862 d 1667 1862 d 1673 1860 d 1677 1856 d 1679 1852 d 1637
1840 r
 1637 1860 d 1639 1840 r 1639 1850 d 1637 1860 d 1637 1888 r 1639
1882 d
 1645 1878 d 1655 1876 d 1661 1876 d 1671 1878 d 1677 1882 d 1679
1888 d
 1679 1892 d 1677 1898 d 1671 1902 d 1661 1904 d 1655 1904 d 1645
1902 d
 1639 1898 d 1637 1892 d 1637 1888 d 1639 1884 d 1641 1882 d 1645
1880 d
 1655 1878 d 1661 1878 d 1671 1880 d 1675 1882 d 1677 1884 d 1679
1888 d
 1679 1892 r 1677 1896 d 1675 1898 d 1671 1900 d 1661 1902 d 1655
1902 d
 1645 1900 d 1641 1898 d 1639 1896 d 1637 1892 d 1637 1928 r 1639
1922 d
 1645 1918 d 1655 1916 d 1661 1916 d 1671 1918 d 1677 1922 d 1679
1928 d
 1679 1932 d 1677 1938 d 1671 1942 d 1661 1944 d 1655 1944 d 1645
1942 d
 1639 1938 d 1637 1932 d 1637 1928 d 1639 1924 d 1641 1922 d 1645
1920 d
 1655 1918 d 1661 1918 d 1671 1920 d 1675 1922 d 1677 1924 d 1679
1928 d
 1679 1932 r 1677 1936 d 1675 1938 d 1671 1940 d 1661 1942 d 1655
1942 d
 1645 1940 d 1641 1938 d 1639 1936 d 1637 1932 d 1518 1802 r 1516
1806 d
 1510 1812 d 1552 1812 d 1512 1810 r 1552 1810 d 1552 1802 r 1552
1820 d
 1510 1848 r 1512 1842 d 1518 1838 d 1528 1836 d 1534 1836 d 1544
1838 d
 1550 1842 d 1552 1848 d 1552 1852 d 1550 1858 d 1544 1862 d 1534
1864 d
 1528 1864 d 1518 1862 d 1512 1858 d 1510 1852 d 1510 1848 d 1512
1844 d
 1514 1842 d 1518 1840 d 1528 1838 d 1534 1838 d 1544 1840 d 1548
1842 d
 1550 1844 d 1552 1848 d 1552 1852 r 1550 1856 d 1548 1858 d 1544
1860 d
 1534 1862 d 1528 1862 d 1518 1860 d 1514 1858 d 1512 1856 d 1510
1852 d
 1510 1888 r 1512 1882 d 1518 1878 d 1528 1876 d 1534 1876 d 1544
1878 d
 1550 1882 d 1552 1888 d 1552 1892 d 1550 1898 d 1544 1902 d 1534
1904 d
 1528 1904 d 1518 1902 d 1512 1898 d 1510 1892 d 1510 1888 d 1512
1884 d
 1514 1882 d 1518 1880 d 1528 1878 d 1534 1878 d 1544 1880 d 1548
1882 d
 1550 1884 d 1552 1888 d 1552 1892 r 1550 1896 d 1548 1898 d 1544
1900 d
 1534 1902 d 1528 1902 d 1518 1900 d 1514 1898 d 1512 1896 d 1510
1892 d
 1510 1928 r 1512 1922 d 1518 1918 d 1528 1916 d 1534 1916 d 1544
1918 d
 1550 1922 d 1552 1928 d 1552 1932 d 1550 1938 d 1544 1942 d 1534
1944 d
 1528 1944 d 1518 1942 d 1512 1938 d 1510 1932 d 1510 1928 d 1512
1924 d
 1514 1922 d 1518 1920 d 1528 1918 d 1534 1918 d 1544 1920 d 1548
1922 d
 1550 1924 d 1552 1928 d 1552 1932 r 1550 1936 d 1548 1938 d 1544
1940 d
 1534 1942 d 1528 1942 d 1518 1940 d 1514 1938 d 1512 1936 d 1510
1932 d
 1392 1798 r 1394 1800 d 1396 1798 d 1394 1796 d 1392 1796 d 1388
1798 d
 1386 1800 d 1384 1806 d 1384 1814 d 1386 1820 d 1388 1822 d 1392
1824 d
 1396 1824 d 1400 1822 d 1404 1816 d 1408 1806 d 1410 1802 d 1414
1798 d
 1420 1796 d 1426 1796 d 1384 1814 r 1386 1818 d 1388 1820 d 1392
1822 d
 1396 1822 d 1400 1820 d 1404 1814 d 1408 1806 d 1422 1796 r 1420
1798 d
 1420 1802 d 1424 1812 d 1424 1818 d 1422 1822 d 1420 1824 d 1420
1802 r
 1426 1812 d 1426 1820 d 1424 1822 d 1420 1824 d 1416 1824 d 1384
1848 r
 1386 1842 d 1392 1838 d 1402 1836 d 1408 1836 d 1418 1838 d 1424
1842 d
 1426 1848 d 1426 1852 d 1424 1858 d 1418 1862 d 1408 1864 d 1402
1864 d
 1392 1862 d 1386 1858 d 1384 1852 d 1384 1848 d 1386 1844 d 1388
1842 d
 1392 1840 d 1402 1838 d 1408 1838 d 1418 1840 d 1422 1842 d 1424
1844 d
 1426 1848 d 1426 1852 r 1424 1856 d 1422 1858 d 1418 1860 d 1408
1862 d
 1402 1862 d 1392 1860 d 1388 1858 d 1386 1856 d 1384 1852 d 1384
1888 r
 1386 1882 d 1392 1878 d 1402 1876 d 1408 1876 d 1418 1878 d 1424
1882 d
 1426 1888 d 1426 1892 d 1424 1898 d 1418 1902 d 1408 1904 d 1402
1904 d
 1392 1902 d 1386 1898 d 1384 1892 d 1384 1888 d 1386 1884 d 1388
1882 d
 1392 1880 d 1402 1878 d 1408 1878 d 1418 1880 d 1422 1882 d 1424
1884 d
 1426 1888 d 1426 1892 r 1424 1896 d 1422 1898 d 1418 1900 d 1408
1902 d
 1402 1902 d 1392 1900 d 1388 1898 d 1386 1896 d 1384 1892 d 1384
1928 r
 1386 1922 d 1392 1918 d 1402 1916 d 1408 1916 d 1418 1918 d 1424
1922 d
 1426 1928 d 1426 1932 d 1424 1938 d 1418 1942 d 1408 1944 d 1402
1944 d
 1392 1942 d 1386 1938 d 1384 1932 d 1384 1928 d 1386 1924 d 1388
1922 d
 1392 1920 d 1402 1918 d 1408 1918 d 1418 1920 d 1422 1922 d 1424
1924 d
 1426 1928 d 1426 1932 r 1424 1936 d 1422 1938 d 1418 1940 d 1408
1942 d
 1402 1942 d 1392 1940 d 1388 1938 d 1386 1936 d 1384 1932 d 1216
1800 r
 1236 1796 d 1234 1800 d 1232 1806 d 1232 1812 d 1234 1818 d 1238
1822 d
 1244 1824 d 1246 1824 d 1252 1822 d 1256 1818 d 1258 1812 d 1258
1806 d
 1256 1800 d 1254 1798 d 1250 1796 d 1248 1796 d 1246 1798 d 1248
1800 d
 1250 1798 d 1232 1812 r 1234 1816 d 1238 1820 d 1244 1822 d 1246
1822 d
 1252 1820 d 1256 1816 d 1258 1812 d 1216 1800 r 1216 1820 d 1218
1800 r
 1218 1810 d 1216 1820 d 1216 1848 r 1218 1842 d 1224 1838 d 1234
1836 d
 1240 1836 d 1250 1838 d 1256 1842 d 1258 1848 d 1258 1852 d 1256
1858 d
 1250 1862 d 1240 1864 d 1234 1864 d 1224 1862 d 1218 1858 d 1216
1852 d
 1216 1848 d 1218 1844 d 1220 1842 d 1224 1840 d 1234 1838 d 1240
1838 d
 1250 1840 d 1254 1842 d 1256 1844 d 1258 1848 d 1258 1852 r 1256
1856 d
 1254 1858 d 1250 1860 d 1240 1862 d 1234 1862 d 1224 1860 d 1220
1858 d
 1218 1856 d 1216 1852 d 1216 1888 r 1218 1882 d 1224 1878 d 1234
1876 d
 1240 1876 d 1250 1878 d 1256 1882 d 1258 1888 d 1258 1892 d 1256
1898 d
 1250 1902 d 1240 1904 d 1234 1904 d 1224 1902 d 1218 1898 d 1216
1892 d
 1216 1888 d 1218 1884 d 1220 1882 d 1224 1880 d 1234 1878 d 1240
1878 d
 1250 1880 d 1254 1882 d 1256 1884 d 1258 1888 d 1258 1892 r 1256
1896 d
 1254 1898 d 1250 1900 d 1240 1902 d 1234 1902 d 1224 1900 d 1220
1898 d
 1218 1896 d 1216 1892 d 1216 1928 r 1218 1922 d 1224 1918 d 1234
1916 d
 1240 1916 d 1250 1918 d 1256 1922 d 1258 1928 d 1258 1932 d 1256
1938 d
 1250 1942 d 1240 1944 d 1234 1944 d 1224 1942 d 1218 1938 d 1216
1932 d
 1216 1928 d 1218 1924 d 1220 1922 d 1224 1920 d 1234 1918 d 1240
1918 d
 1250 1920 d 1254 1922 d 1256 1924 d 1258 1928 d 1258 1932 r 1256
1936 d
 1254 1938 d 1250 1940 d 1240 1942 d 1234 1942 d 1224 1940 d 1220
1938 d
 1218 1936 d 1216 1932 d 1955 2918 r 1195 2918 d 1955 2918 r 1955
2886 d
 1955 2918 r 1955 2854 d 1828 2918 r 1828 2854 d 1754 2918 r 1754
2886 d
 1702 2918 r 1702 2886 d 1661 2918 r 1661 2854 d 1628 2918 r 1628
2886 d
 1599 2918 r 1599 2886 d 1575 2918 r 1575 2886 d 1553 2918 r 1553
2886 d
 1534 2918 r 1534 2886 d 1534 2918 r 1534 2854 d 1408 2918 r 1408
2854 d
 1333 2918 r 1333 2886 d 1281 2918 r 1281 2886 d 1240 2918 r 1240
2854 d
 1207 2918 r 1207 2886 d 2073 2288 r 2101 2288 d 2073 2290 r 2101
2290 d
 2079 2290 r 2075 2294 d 2073 2300 d 2073 2304 d 2075 2310 d 2079
2312 d
 2101 2312 d 2073 2304 r 2075 2308 d 2079 2310 d 2101 2310 d 2079
2312 r
 2075 2316 d 2073 2322 d 2073 2326 d 2075 2332 d 2079 2334 d 2101
2334 d
 2073 2326 r 2075 2330 d 2079 2332 d 2101 2332 d 2073 2282 r 2073
2290 d
 2101 2282 r 2101 2296 d 2101 2304 r 2101 2318 d 2101 2326 r 2101
2340 d
 2093 2351 r 2091 2354 d 2088 2357 d 2113 2357 d 2089 2356 r 2113
2356 d
 2113 2351 r 2113 2362 d 2083 2392 r 2121 2370 d 2093 2399 r 2094
2400 d
 2095 2399 d 2094 2398 d 2093 2398 d 2090 2399 d 2089 2400 d 2088
2404 d
 2088 2409 d 2089 2412 d 2090 2414 d 2093 2415 d 2095 2415 d 2097
2414 d
 2100 2410 d 2102 2404 d 2103 2402 d 2106 2399 d 2109 2398 d 2113
2398 d
 2088 2409 r 2089 2411 d 2090 2412 d 2093 2414 d 2095 2414 d 2097
2412 d
 2100 2409 d 2102 2404 d 2111 2398 r 2109 2399 d 2109 2402 d 2112
2408 d
 2112 2411 d 2111 2414 d 2109 2415 d 2109 2402 r 2113 2408 d 2113
2412 d
 2112 2414 d 2109 2415 d 2107 2415 d 2051 2462 r 2055 2458 d 2061
2454 d
 2069 2450 d 2079 2448 d 2087 2448 d 2097 2450 d 2105 2454 d 2111
2458 d
 2115 2462 d 2055 2458 r 2063 2454 d 2069 2452 d 2079 2450 d 2087
2450 d
 2097 2452 d 2103 2454 d 2111 2458 d 2065 2502 r 2069 2504 d 2059
2504 d
 2065 2502 d 2061 2498 d 2059 2492 d 2059 2488 d 2061 2482 d 2065
2478 d
 2069 2476 d 2075 2474 d 2085 2474 d 2091 2476 d 2095 2478 d 2099
2482 d
 2101 2488 d 2101 2492 d 2099 2498 d 2095 2502 d 2059 2488 r 2061
2484 d
 2065 2480 d 2069 2478 d 2075 2476 d 2085 2476 d 2091 2478 d 2095
2480 d
 2099 2484 d 2101 2488 d 2085 2502 r 2101 2502 d 2085 2504 r 2101
2504 d
 2085 2496 r 2085 2508 d 2085 2520 r 2085 2544 d 2081 2544 d 2077
2542 d
 2075 2540 d 2073 2536 d 2073 2530 d 2075 2524 d 2079 2520 d 2085
2518 d
 2089 2518 d 2095 2520 d 2099 2524 d 2101 2530 d 2101 2534 d 2099
2540 d
 2095 2544 d 2085 2542 r 2079 2542 d 2075 2540 d 2073 2530 r 2075
2526 d
 2079 2522 d 2085 2520 d 2089 2520 d 2095 2522 d 2099 2526 d 2101
2530 d
 2059 2558 r 2101 2572 d 2059 2560 r 2095 2572 d 2059 2586 r 2101
2572 d
 2059 2552 r 2059 2566 d 2059 2580 r 2059 2592 d 2051 2600 r 2055
2604 d
 2061 2608 d 2069 2612 d 2079 2614 d 2087 2614 d 2097 2612 d 2105
2608 d
 2111 2604 d 2115 2600 d 2055 2604 r 2063 2608 d 2069 2610 d 2079
2612 d
 2087 2612 d 2097 2610 d 2103 2608 d 2111 2604 d 1719 1732 r 1719
1760 d
 1717 1732 r 1717 1760 d 1717 1738 r 1713 1734 d 1707 1732 d 1703
1732 d
 1697 1734 d 1695 1738 d 1695 1760 d 1703 1732 r 1699 1734 d 1697
1738 d
 1697 1760 d 1695 1738 r 1691 1734 d 1685 1732 d 1681 1732 d 1675
1734 d
 1673 1738 d 1673 1760 d 1681 1732 r 1677 1734 d 1675 1738 d 1675
1760 d
 1725 1732 r 1717 1732 d 1725 1760 r 1711 1760 d 1703 1760 r 1689
1760 d
 1681 1760 r 1667 1760 d 1652 1747 r 1656 1748 d 1658 1752 d 1659
1758 d
 1659 1761 d 1658 1767 d 1656 1771 d 1652 1772 d 1650 1772 d 1646
1771 d
 1644 1767 d 1643 1761 d 1643 1758 d 1644 1752 d 1646 1748 d 1650
1747 d
 1652 1747 d 1655 1748 d 1656 1749 d 1657 1752 d 1658 1758 d 1658
1761 d
 1657 1767 d 1656 1770 d 1655 1771 d 1652 1772 d 1650 1772 r 1647
1771 d
 1646 1770 d 1645 1767 d 1644 1761 d 1644 1758 d 1645 1752 d 1646
1749 d
 1647 1748 d 1650 1747 d 1581 1710 r 1585 1714 d 1589 1720 d 1593
1728 d
 1595 1738 d 1595 1746 d 1593 1756 d 1589 1764 d 1585 1770 d 1581
1774 d
 1585 1714 r 1589 1722 d 1591 1728 d 1593 1738 d 1593 1746 d 1591
1756 d
 1589 1762 d 1585 1770 d 1541 1724 r 1539 1728 d 1539 1718 d 1541
1724 d
 1545 1720 d 1551 1718 d 1555 1718 d 1561 1720 d 1565 1724 d 1567
1728 d
 1569 1734 d 1569 1744 d 1567 1750 d 1565 1754 d 1561 1758 d 1555
1760 d
 1551 1760 d 1545 1758 d 1541 1754 d 1555 1718 r 1559 1720 d 1563
1724 d
 1565 1728 d 1567 1734 d 1567 1744 d 1565 1750 d 1563 1754 d 1559
1758 d
 1555 1760 d 1541 1744 r 1541 1760 d 1539 1744 r 1539 1760 d 1547
1744 r
 1535 1744 d 1523 1744 r 1499 1744 d 1499 1740 d 1501 1736 d 1503
1734 d
 1507 1732 d 1513 1732 d 1519 1734 d 1523 1738 d 1525 1744 d 1525
1748 d
 1523 1754 d 1519 1758 d 1513 1760 d 1509 1760 d 1503 1758 d 1499
1754 d
 1501 1744 r 1501 1738 d 1503 1734 d 1513 1732 r 1517 1734 d 1521
1738 d
 1523 1744 d 1523 1748 d 1521 1754 d 1517 1758 d 1513 1760 d 1485
1718 r
 1471 1760 d 1483 1718 r 1471 1754 d 1457 1718 r 1471 1760 d 1491
1718 r
 1477 1718 d 1463 1718 r 1451 1718 d 1443 1710 r 1439 1714 d 1435
1720 d
 1431 1728 d 1429 1738 d 1429 1746 d 1431 1756 d 1435 1764 d 1439
1770 d
 1443 1774 d 1439 1714 r 1435 1722 d 1433 1728 d 1431 1738 d 1431
1746 d
 1433 1756 d 1435 1762 d 1439 1770 d lt2 1955 2165 r 1828 2154 d 1955
2277 r
 1828 2276 d 1955 2351 r 1828 2349 d 1955 2433 r 1828 2402 d 1828
2154 r
 1702 2143 d 1828 2276 r 1702 2273 d 1828 2349 r 1702 2347 d 1828
2402 r
 1702 2402 d 1702 2566 r 1827 2651 d 1828 2784 d 1826 2918 d 1702
2143 r
 1575 2137 d 1702 2273 r 1575 2269 d 1702 2347 r 1575 2344 d 1702
2402 r
 1575 2400 d 1702 2566 r 1575 2566 d 1575 2695 r 1697 2784 d 1699
2918 d
 1575 2137 r 1448 2134 d 1575 2269 r 1448 2267 d 1575 2344 r 1448
2340 d
 1575 2400 r 1448 2398 d 1575 2566 r 1448 2564 d 1575 2695 r 1448
2694 d
 1448 2134 r 1322 2132 d 1448 2267 r 1322 2265 d 1448 2340 r 1322
2338 d
 1448 2398 r 1322 2396 d 1448 2564 r 1322 2563 d 1448 2694 r 1322
2693 d
 1322 2132 r 1195 2131 d 1322 2265 r 1195 2263 d 1322 2338 r 1195
2335 d
 1322 2396 r 1195 2395 d 1322 2563 r 1195 2561 d 1322 2693 r 1195
2692 d
 lt1 1828 2242 r 1845 2249 d 1955 2238 r 1828 2165 d 1845 2249 r 1879
2383 d
 1831 2517 d 1955 2384 r 1837 2517 d 1831 2517 r 1828 2519 d 1837
2517 r
 1828 2526 d 1709 1982 r 1725 2116 d 1738 1982 r 1788 2116 d 1828
2242 r
 1725 2116 d 1828 2165 r 1788 2116 d 1702 2383 p 1720 2517 d 1702
2607 d
 1828 2519 r 1707 2651 d 1828 2526 r 1713 2651 d 1707 2651 r 1702
2656 d
 1713 2651 r 1702 2663 d 1584 1982 r 1586 2116 d 1612 2249 d 1702
2383 r
 1612 2249 d 1702 2607 r 1677 2651 d 1576 2784 d 1702 2656 r 1581
2784 d
 1702 2663 r 1587 2784 d 1576 2784 r 1575 2785 d 1581 2784 r 1575
2790 d
 1587 2784 r 1575 2797 d 1575 2785 r 1449 2918 d 1575 2790 r 1454
2918 d
 1575 2797 r 1461 2918 d   9 lw lt0 1955 2389 r 1852 2517 d 1828 2546
d
 1744 2651 d 1702 2702 d 1636 2784 d 1575 2858 d 1526 2918 d   2 lw
1955 2100 r
 1828 2058 d 1955 2187 r 1828 2172 d 1955 2263 r 1828 2252 d 1955
2329 r
 1828 2292 d 1828 2641 r 1829 2651 d 1828 2726 d 1828 2058 r 1702
2023 d
 1828 2172 r 1702 2154 d 1702 2238 r 1793 2249 d 1828 2252 r 1793
2249 d
 1828 2292 r 1702 2284 d 1702 2454 r 1816 2517 d 1828 2641 r 1816
2517 d
 1828 2726 r 1828 2784 d 1827 2918 d 1702 2023 r 1575 2010 d 1702
2154 r
 1575 2143 d 1702 2238 r 1575 2224 d 1702 2284 r 1575 2277 d 1702
2454 r
 1575 2449 d 1575 2582 r 1686 2651 d 1699 2784 d 1699 2918 d 1575
2010 r
 1448 2004 d 1575 2143 r 1448 2138 d 1575 2224 r 1448 2217 d 1575
2277 r
 1448 2273 d 1575 2449 r 1448 2446 d 1575 2582 r 1448 2580 d 1448
2004 r
 1322 2002 d 1448 2138 r 1322 2136 d 1448 2217 r 1322 2213 d 1448
2273 r
 1322 2270 d 1448 2446 r 1322 2443 d 1448 2580 r 1322 2578 d 1322
2002 r
 1195 2000 d 1322 2136 r 1195 2134 d 1322 2213 r 1195 2210 d 1322
2270 r
 1195 2268 d 1322 2443 r 1195 2441 d 1322 2578 r 1195 2575 d   9 lw
1955 2087 r
 1828 2044 d 1702 2010 d 1575 1997 d 1448 1992 d 1322 1990 d 1195
1988 d
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The PostScript file of figure 2 starts here.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if}
def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke
moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 2175 1591 r 2238 1591 d 2175 1594 r 2238 1594 d 2193 1612
r
 2217 1612 d 2175 1582 r 2175 1630 d 2190 1630 d 2175 1627 d 2205
1594 r
 2205 1612 d 2238 1582 r 2238 1603 d 2175 1651 r 2178 1648 d 2181
1651 d
 2178 1654 d 2175 1651 d 2196 1651 r 2238 1651 d 2196 1654 r 2238
1654 d
 2196 1642 r 2196 1654 d 2238 1642 r 2238 1663 d 2196 1696 r 2199
1690 d
 2202 1687 d 2208 1684 d 2214 1684 d 2220 1687 d 2223 1690 d 2226
1696 d
 2226 1702 d 2223 1708 d 2220 1711 d 2214 1714 d 2208 1714 d 2202
1711 d
 2199 1708 d 2196 1702 d 2196 1696 d 2199 1690 r 2205 1687 d 2217
1687 d
 2223 1690 d 2223 1708 r 2217 1711 d 2205 1711 d 2199 1708 d 2202
1711 r
 2199 1714 d 2196 1720 d 2199 1720 d 2199 1714 d 2220 1687 r 2223
1684 d
 2229 1681 d 2232 1681 d 2238 1684 d 2241 1693 d 2241 1708 d 2244
1717 d
 2247 1720 d 2232 1681 r 2235 1684 d 2238 1693 d 2238 1708 d 2241
1717 d
 2247 1720 d 2250 1720 d 2256 1717 d 2259 1708 d 2259 1690 d 2256
1681 d
 2250 1678 d 2247 1678 d 2241 1681 d 2238 1690 d 2196 1744 r 2229
1744 d
 2235 1747 d 2238 1756 d 2238 1762 d 2235 1771 d 2229 1777 d 2196
1747 r
 2229 1747 d 2235 1750 d 2238 1756 d 2196 1777 r 2238 1777 d 2196
1780 r
 2238 1780 d 2196 1735 r 2196 1747 d 2196 1768 r 2196 1780 d 2238
1777 r
 2238 1789 d 2196 1810 r 2238 1810 d 2196 1813 r 2238 1813 d 2214
1813 r
 2205 1816 d 2199 1822 d 2196 1828 d 2196 1837 d 2199 1840 d 2202
1840 d
 2205 1837 d 2202 1834 d 2199 1837 d 2196 1801 r 2196 1813 d 2238
1801 r
 2238 1822 d 2214 1858 r 2214 1894 d 2208 1894 d 2202 1891 d 2199
1888 d
 2196 1882 d 2196 1873 d 2199 1864 d 2205 1858 d 2214 1855 d 2220
1855 d
 2229 1858 d 2235 1864 d 2238 1873 d 2238 1879 d 2235 1888 d 2229
1894 d
 2214 1891 r 2205 1891 d 2199 1888 d 2196 1873 r 2199 1867 d 2205
1861 d
 2214 1858 d 2220 1858 d 2229 1861 d 2235 1867 d 2238 1873 d 2187
1969 r
 2190 1972 d 2193 1969 d 2190 1966 d 2187 1966 d 2181 1969 d 2178
1972 d
 2175 1981 d 2175 1993 d 2178 2002 d 2181 2005 d 2187 2008 d 2193
2008 d
 2199 2005 d 2205 1996 d 2211 1981 d 2214 1975 d 2220 1969 d 2229
1966 d
 2238 1966 d 2175 1993 r 2178 1999 d 2181 2002 d 2187 2005 d 2193
2005 d
 2199 2002 d 2205 1993 d 2211 1981 d 2232 1966 r 2229 1969 d 2229
1975 d
 2235 1990 d 2235 1999 d 2232 2005 d 2229 2008 d 2229 1975 r 2238
1990 d
 2238 2002 d 2235 2005 d 2229 2008 d 2223 2008 d   2 lw 1434  870 r
1434  933 d
 1431  870 r 1431  933 d 1443  870 r 1422  870 d 1443  933 r 1398
933 d
 1398  918 d 1401  933 d 1377  870 r 1377  933 d 1374  870 r 1374
933 d
 1356  888 r 1356  912 d 1386  870 r 1338  870 d 1338  885 d 1341
870 d
 1374  900 r 1356  900 d 1386  933 r 1338  933 d 1338  918 d 1341
933 d
 1314  870 r 1314  933 d 1311  870 r 1311  933 d 1323  870 r 1287
870 d
 1278  873 d 1275  876 d 1272  882 d 1272  891 d 1275  897 d 1278
900 d
 1287  903 d 1311  903 d 1287  870 r 1281  873 d 1278  876 d 1275
882 d
 1275  891 d 1278  897 d 1281  900 d 1287  903 d 1323  933 r 1302
933 d
   1 lw 1606 1495 r 1626 1495 d 1606 1496 r 1626 1496 d 1610 1496 r
1607 1499 d
 1606 1503 d 1606 1506 d 1607 1510 d 1610 1512 d 1626 1512 d 1606
1506 r
 1607 1509 d 1610 1510 d 1626 1510 d 1610 1512 r 1607 1515 d 1606
1519 d
 1606 1522 d 1607 1526 d 1610 1527 d 1626 1527 d 1606 1522 r 1607
1524 d
 1610 1526 d 1626 1526 d 1606 1491 r 1606 1496 d 1626 1491 r 1626
1501 d
 1626 1506 r 1626 1516 d 1626 1522 r 1626 1531 d 1616 1538 r 1631
1538 d
 1633 1539 d 1634 1541 d 1634 1543 d 1633 1544 d 1631 1545 d 1616
1539 r
 1631 1539 d 1633 1540 d 1634 1541 d 1622 1536 r 1622 1543 d 1609
1551 r
 1609 1576 d 1617 1551 r 1617 1576 d 1602 1589 r 1600 1592 d 1596
1596 d
 1626 1596 d 1598 1594 r 1626 1594 d 1626 1589 r 1626 1601 d 1596
1620 r
 1598 1615 d 1600 1614 d 1605 1614 d 1607 1615 d 1609 1620 d 1609
1625 d
 1607 1629 d 1605 1631 d 1600 1631 d 1598 1629 d 1596 1625 d 1596
1620 d
 1598 1617 d 1600 1615 d 1605 1615 d 1607 1617 d 1609 1620 d 1609
1625 r
 1607 1628 d 1605 1629 d 1600 1629 d 1598 1628 d 1596 1625 d 1609
1620 r
 1610 1615 d 1612 1614 d 1614 1613 d 1620 1613 d 1623 1614 d 1624
1615 d
 1626 1620 d 1626 1625 d 1624 1629 d 1623 1631 d 1620 1632 d 1614
1632 d
 1612 1631 d 1610 1629 d 1609 1625 d 1609 1620 r 1610 1617 d 1612
1615 d
 1614 1614 d 1620 1614 d 1623 1615 d 1624 1617 d 1626 1620 d 1626
1625 r
 1624 1628 d 1623 1629 d 1620 1631 d 1614 1631 d 1612 1629 d 1610
1628 d
 1609 1625 d 1596 1649 r 1598 1645 d 1602 1642 d 1609 1641 d 1613
1641 d
 1620 1642 d 1624 1645 d 1626 1649 d 1626 1652 d 1624 1656 d 1620
1659 d
 1613 1660 d 1609 1660 d 1602 1659 d 1598 1656 d 1596 1652 d 1596
1649 d
 1598 1646 d 1599 1645 d 1602 1643 d 1609 1642 d 1613 1642 d 1620
1643 d
 1623 1645 d 1624 1646 d 1626 1649 d 1626 1652 r 1624 1655 d 1623
1656 d
 1620 1657 d 1613 1659 d 1609 1659 d 1602 1657 d 1599 1656 d 1598
1655 d
 1596 1652 d 1602 2213 r 1600 2216 d 1596 2220 d 1626 2220 d 1598
2219 r
 1626 2219 d 1626 2213 r 1626 2226 d 1596 2240 r 1610 2237 d 1609
2240 d
 1607 2244 d 1607 2248 d 1609 2253 d 1612 2255 d 1616 2257 d 1617
2257 d
 1621 2255 d 1624 2253 d 1626 2248 d 1626 2244 d 1624 2240 d 1623
2239 d
 1620 2237 d 1619 2237 d 1617 2239 d 1619 2240 d 1620 2239 d 1607
2248 r
 1609 2251 d 1612 2254 d 1616 2255 d 1617 2255 d 1621 2254 d 1624
2251 d
 1626 2248 d 1596 2240 r 1596 2254 d 1598 2240 r 1598 2247 d 1596
2254 d
 1596 2274 r 1598 2269 d 1602 2267 d 1609 2265 d 1613 2265 d 1620
2267 d
 1624 2269 d 1626 2274 d 1626 2276 d 1624 2281 d 1620 2283 d 1613
2285 d
 1609 2285 d 1602 2283 d 1598 2281 d 1596 2276 d 1596 2274 d 1598
2271 d
 1599 2269 d 1602 2268 d 1609 2267 d 1613 2267 d 1620 2268 d 1623
2269 d
 1624 2271 d 1626 2274 d 1626 2276 r 1624 2279 d 1623 2281 d 1620
2282 d
 1613 2283 d 1609 2283 d 1602 2282 d 1599 2281 d 1598 2279 d 1596
2276 d
 1602 2660 r 1600 2663 d 1596 2667 d 1626 2667 d 1598 2666 r 1626
2666 d
 1626 2660 r 1626 2673 d 1602 2686 r 1603 2687 d 1605 2686 d 1603
2684 d
 1602 2684 d 1599 2686 d 1598 2687 d 1596 2691 d 1596 2697 d 1598
2701 d
 1599 2702 d 1602 2704 d 1605 2704 d 1607 2702 d 1610 2698 d 1613
2691 d
 1614 2688 d 1617 2686 d 1621 2684 d 1626 2684 d 1596 2697 r 1598
2700 d
 1599 2701 d 1602 2702 d 1605 2702 d 1607 2701 d 1610 2697 d 1613
2691 d
 1623 2684 r 1621 2686 d 1621 2688 d 1624 2695 d 1624 2700 d 1623
2702 d
 1621 2704 d 1621 2688 r 1626 2695 d 1626 2701 d 1624 2702 d 1621
2704 d
 1619 2704 d 1596 2721 r 1598 2716 d 1602 2714 d 1609 2712 d 1613
2712 d
 1620 2714 d 1624 2716 d 1626 2721 d 1626 2723 d 1624 2728 d 1620
2730 d
 1613 2732 d 1609 2732 d 1602 2730 d 1598 2728 d 1596 2723 d 1596
2721 d
 1598 2718 d 1599 2716 d 1602 2715 d 1609 2714 d 1613 2714 d 1620
2715 d
 1623 2716 d 1624 2718 d 1626 2721 d 1626 2723 r 1624 2726 d 1623
2728 d
 1620 2729 d 1613 2730 d 1609 2730 d 1602 2729 d 1599 2728 d 1598
2726 d
 1596 2723 d 1093 1233 r 1113 1233 d 1093 1234 r 1113 1234 d 1097
1234 r
 1094 1237 d 1093 1241 d 1093 1244 d 1094 1248 d 1097 1250 d 1113
1250 d
 1093 1244 r 1094 1247 d 1097 1248 d 1113 1248 d 1097 1250 r 1094
1253 d
 1093 1257 d 1093 1260 d 1094 1264 d 1097 1265 d 1113 1265 d 1093
1260 r
 1094 1262 d 1097 1264 d 1113 1264 d 1093 1229 r 1093 1234 d 1113
1229 r
 1113 1239 d 1113 1244 r 1113 1254 d 1113 1260 r 1113 1269 d 1103
1276 r
 1121 1276 d 1103 1277 r 1121 1277 d 1112 1277 r 1110 1279 d 1109
1281 d
 1109 1282 d 1110 1285 d 1112 1286 d 1114 1287 d 1116 1287 d 1118
1286 d
 1120 1285 d 1121 1282 d 1121 1281 d 1120 1279 d 1118 1277 d 1109
1282 r
 1110 1284 d 1112 1286 d 1114 1286 d 1116 1286 d 1118 1286 d 1120
1284 d
 1121 1282 d 1103 1274 r 1103 1277 d 1096 1294 r 1096 1319 d 1104
1294 r
 1104 1319 d 1087 1329 r 1089 1330 d 1090 1329 d 1089 1328 d 1087
1328 d
 1085 1330 d 1083 1335 d 1083 1340 d 1085 1344 d 1087 1346 d 1092
1346 d
 1094 1344 d 1096 1340 d 1096 1336 d 1083 1340 r 1085 1343 d 1087
1344 d
 1092 1344 d 1094 1343 d 1096 1340 d 1097 1343 d 1100 1346 d 1103
1347 d
 1107 1347 d 1110 1346 d 1111 1344 d 1113 1340 d 1113 1335 d 1111
1330 d
 1110 1329 d 1107 1328 d 1106 1328 d 1104 1329 d 1106 1330 d 1107
1329 d
 1099 1344 r 1103 1346 d 1107 1346 d 1110 1344 d 1111 1343 d 1113
1340 d
 1110 1357 r 1111 1356 d 1113 1357 d 1111 1358 d 1110 1357 d 1083
1374 r
 1085 1370 d 1087 1368 d 1092 1368 d 1094 1370 d 1096 1374 d 1096
1379 d
 1094 1384 d 1092 1385 d 1087 1385 d 1085 1384 d 1083 1379 d 1083
1374 d
 1085 1371 d 1087 1370 d 1092 1370 d 1094 1371 d 1096 1374 d 1096
1379 r
 1094 1382 d 1092 1384 d 1087 1384 d 1085 1382 d 1083 1379 d 1096
1374 r
 1097 1370 d 1099 1368 d 1101 1367 d 1107 1367 d 1110 1368 d 1111
1370 d
 1113 1374 d 1113 1379 d 1111 1384 d 1110 1385 d 1107 1386 d 1101
1386 d
 1099 1385 d 1097 1384 d 1096 1379 d 1096 1374 r 1097 1371 d 1099
1370 d
 1101 1368 d 1107 1368 d 1110 1370 d 1111 1371 d 1113 1374 d 1113
1379 r
 1111 1382 d 1110 1384 d 1107 1385 d 1101 1385 d 1099 1384 d 1097
1382 d
 1096 1379 d 1428 1367 r 1455 1367 d 1425 1368 r 1455 1368 d 1425
1368 r
 1446 1353 d 1446 1375 d 1455 1363 r 1455 1372 d 1452 1384 r 1453
1382 d
 1455 1384 d 1453 1385 d 1452 1384 d 1431 1398 r 1429 1400 d 1425
1405 d
 1455 1405 d 1427 1403 r 1455 1403 d 1455 1398 r 1455 1410 d 1425
1424 r
 1439 1421 d 1438 1424 d 1436 1428 d 1436 1433 d 1438 1437 d 1441
1440 d
 1445 1441 d 1446 1441 d 1450 1440 d 1453 1437 d 1455 1433 d 1455
1428 d
 1453 1424 d 1452 1423 d 1449 1421 d 1448 1421 d 1446 1423 d 1448
1424 d
 1449 1423 d 1436 1433 r 1438 1435 d 1441 1438 d 1445 1440 d 1446
1440 d
 1450 1438 d 1453 1435 d 1455 1433 d 1425 1424 r 1425 1438 d 1427
1424 r
 1427 1431 d 1425 1438 d 1428 1724 r 1455 1724 d 1425 1725 r 1455
1725 d
 1425 1725 r 1446 1710 d 1446 1732 d 1455 1720 r 1455 1729 d 1452
1741 r
 1453 1739 d 1455 1741 d 1453 1742 d 1452 1741 d 1429 1752 r 1431
1753 d
 1432 1752 d 1431 1750 d 1429 1750 d 1427 1753 d 1425 1757 d 1425
1763 d
 1427 1767 d 1429 1769 d 1434 1769 d 1436 1767 d 1438 1763 d 1438
1759 d
 1425 1763 r 1427 1766 d 1429 1767 d 1434 1767 d 1436 1766 d 1438
1763 d
 1439 1766 d 1442 1769 d 1445 1770 d 1449 1770 d 1452 1769 d 1453
1767 d
 1455 1763 d 1455 1757 d 1453 1753 d 1452 1752 d 1449 1750 d 1448
1750 d
 1446 1752 d 1448 1753 d 1449 1752 d 1441 1767 r 1445 1769 d 1449
1769 d
 1452 1767 d 1453 1766 d 1455 1763 d 1425 1781 r 1439 1778 d 1438
1781 d
 1436 1785 d 1436 1790 d 1438 1794 d 1441 1797 d 1445 1798 d 1446
1798 d
 1450 1797 d 1453 1794 d 1455 1790 d 1455 1785 d 1453 1781 d 1452
1780 d
 1449 1778 d 1448 1778 d 1446 1780 d 1448 1781 d 1449 1780 d 1436
1790 r
 1438 1792 d 1441 1795 d 1445 1797 d 1446 1797 d 1450 1795 d 1453
1792 d
 1455 1790 d 1425 1781 r 1425 1795 d 1427 1781 r 1427 1788 d 1425
1795 d
 1719 1671 r 1746 1671 d 1716 1672 r 1746 1672 d 1716 1672 r 1737
1657 d
 1737 1679 d 1746 1667 r 1746 1676 d 1743 1688 r 1744 1686 d 1746
1688 d
 1744 1689 d 1743 1688 d 1720 1714 r 1722 1713 d 1723 1714 d 1722
1716 d
 1720 1716 d 1718 1714 d 1716 1711 d 1716 1707 d 1718 1703 d 1720
1700 d
 1723 1699 d 1729 1697 d 1737 1697 d 1741 1699 d 1744 1702 d 1746
1706 d
 1746 1709 d 1744 1713 d 1741 1716 d 1737 1717 d 1736 1717 d 1732
1716 d
 1729 1713 d 1727 1709 d 1727 1707 d 1729 1703 d 1732 1700 d 1736
1699 d
 1716 1707 r 1718 1704 d 1720 1702 d 1723 1700 d 1729 1699 d 1737
1699 d
 1741 1700 d 1744 1703 d 1746 1706 d 1746 1709 r 1744 1711 d 1741
1714 d
 1737 1716 d 1736 1716 d 1732 1714 d 1729 1711 d 1727 1709 d 1750
2464 r
 1764 2461 d 1763 2464 d 1761 2468 d 1761 2472 d 1763 2477 d 1766
2479 d
 1770 2481 d 1771 2481 d 1775 2479 d 1778 2477 d 1780 2472 d 1780
2468 d
 1778 2464 d 1777 2463 d 1774 2461 d 1773 2461 d 1771 2463 d 1773
2464 d
 1774 2463 d 1761 2472 r 1763 2475 d 1766 2478 d 1770 2479 d 1771
2479 d
 1775 2478 d 1778 2475 d 1780 2472 d 1750 2464 r 1750 2478 d 1752
2464 r
 1752 2471 d 1750 2478 d   2 lw  434 1984 r  443 1987 d  443 1999 d
431 1993 d
  422 1987 d  410 1984 d  398 1984 d  389 1987 d  383 1993 d  380
2002 d
  380 2014 d  383 2023 d  389 2029 d  398 2032 d  410 2032 d  422
2029 d
  431 2023 d  443 2017 d  443 2029 d  434 2032 d  431 1993 r  422
1990 d
  410 1987 d  398 1987 d  389 1990 d  383 1996 d  380 2002 d  380
2014 r
  383 2020 d  389 2026 d  398 2029 d  410 2029 d  422 2026 d  431
2023 d
  440 1987 r  440 1996 d  440 2020 r  440 2029 d  380 2056 r  443
2056 d
  380 2059 r  443 2059 d  410 2059 r  404 2065 d  401 2074 d  401
2080 d
  404 2089 d  410 2092 d  443 2092 d  401 2080 r  404 2086 d  410
2089 d
  443 2089 d  380 2047 r  380 2059 d  443 2047 r  443 2068 d  443
2080 r
  443 2101 d  423 2123 r  425 2118 d  430 2114 d  439 2112 d  445
2112 d
  454 2114 d  459 2118 d  461 2123 d  461 2127 d  459 2132 d  454
2136 d
  445 2138 d  439 2138 d  430 2136 d  425 2132 d  423 2127 d  423
2123 d
  425 2120 d  427 2118 d  430 2116 d  439 2114 d  445 2114 d  454
2116 d
  457 2118 d  459 2120 d  461 2123 d  461 2127 r  459 2130 d  457
2132 d
  454 2134 d  445 2136 d  439 2136 d  430 2134 d  427 2132 d  425
2130 d
  423 2127 d  354 2114 r  355 2116 d  357 2114 d  355 2112 d  354
2112 d
  350 2114 d  348 2116 d  346 2121 d  346 2129 d  348 2134 d  350
2136 d
  354 2138 d  357 2138 d  361 2136 d  364 2130 d  368 2121 d  370
2118 d
  373 2114 d  379 2112 d  384 2112 d  346 2129 r  348 2132 d  350
2134 d
  354 2136 d  357 2136 d  361 2134 d  364 2129 d  368 2121 d  381
2112 r
  379 2114 d  379 2118 d  382 2127 d  382 2132 d  381 2136 d  379
2138 d
  379 2118 r  384 2127 d  384 2134 d  382 2136 d  379 2138 d  375
2138 d
  389 2152 r  416 2200 d  443 2152 d  392 2227 r  389 2233 d  380
2242 d
  443 2242 d  383 2239 r  443 2239 d  443 2227 r  443 2254 d 1203
2068 r
 1212 2071 d 1212 2083 d 1200 2077 d 1191 2071 d 1179 2068 d 1167
2068 d
 1158 2071 d 1152 2077 d 1149 2086 d 1149 2098 d 1152 2107 d 1158
2113 d
 1167 2116 d 1179 2116 d 1191 2113 d 1200 2107 d 1212 2101 d 1212
2113 d
 1203 2116 d 1200 2077 r 1191 2074 d 1179 2071 d 1167 2071 d 1158
2074 d
 1152 2080 d 1149 2086 d 1149 2098 r 1152 2104 d 1158 2110 d 1167
2113 d
 1179 2113 d 1191 2110 d 1200 2107 d 1209 2071 r 1209 2080 d 1209
2104 r
 1209 2113 d 1176 2134 r 1176 2188 d 1194 2134 r 1194 2188 d 1161
2215 r
 1158 2221 d 1149 2230 d 1212 2230 d 1152 2227 r 1212 2227 d 1212
2215 r
 1212 2242 d 1955  682 r 1955 2918 d 1955  682 r 1891  682 d 1955
878 r
 1923  878 d 1955 1044 r 1891 1044 d 1955 1187 r 1923 1187 d 1955
1314 r
 1923 1314 d 1955 1427 r 1923 1427 d 1955 1427 r 1891 1427 d 1955
2173 r
 1891 2173 d 1955 2609 r 1891 2609 d 1955 2918 r 1923 2918 d 1995
652 r
 2015  648 d 2013  652 d 2011  658 d 2011  664 d 2013  670 d 2017
674 d
 2023  676 d 2025  676 d 2031  674 d 2035  670 d 2037  664 d 2037
658 d
 2035  652 d 2033  650 d 2029  648 d 2027  648 d 2025  650 d 2027
652 d
 2029  650 d 2011  664 r 2013  668 d 2017  672 d 2023  674 d 2025
674 d
 2031  672 d 2035  668 d 2037  664 d 1995  652 r 1995  672 d 1997
652 r
 1997  662 d 1995  672 d 1995  700 r 1997  694 d 2003  690 d 2013
688 d
 2019  688 d 2029  690 d 2035  694 d 2037  700 d 2037  704 d 2035
710 d
 2029  714 d 2019  716 d 2013  716 d 2003  714 d 1997  710 d 1995
704 d
 1995  700 d 1997  696 d 1999  694 d 2003  692 d 2013  690 d 2019
690 d
 2029  692 d 2033  694 d 2035  696 d 2037  700 d 2037  704 r 2035
708 d
 2033  710 d 2029  712 d 2019  714 d 2013  714 d 2003  712 d 1999
710 d
 1997  708 d 1995  704 d 1995 1010 r 2007 1010 d 2003 1010 r 1999
1012 d
 1995 1016 d 1995 1020 d 2001 1030 d 2001 1034 d 1999 1036 d 1995
1038 d
 1999 1012 r 1997 1016 d 1997 1020 d 2001 1030 d 1995 1038 r 2001
1038 d
 2007 1036 d 2017 1028 d 2021 1026 d 2027 1024 d 2037 1024 d 2007
1036 r
 2017 1026 d 2021 1024 d 2027 1022 d 2037 1022 d 1995 1062 r 1997
1056 d
 2003 1052 d 2013 1050 d 2019 1050 d 2029 1052 d 2035 1056 d 2037
1062 d
 2037 1066 d 2035 1072 d 2029 1076 d 2019 1078 d 2013 1078 d 2003
1076 d
 1997 1072 d 1995 1066 d 1995 1062 d 1997 1058 d 1999 1056 d 2003
1054 d
 2013 1052 d 2019 1052 d 2029 1054 d 2033 1056 d 2035 1058 d 2037
1062 d
 2037 1066 r 2035 1070 d 2033 1072 d 2029 1074 d 2019 1076 d 2013
1076 d
 2003 1074 d 1999 1072 d 1997 1070 d 1995 1066 d 2003 1379 r 2001
1383 d
 1995 1389 d 2037 1389 d 1997 1387 r 2037 1387 d 2037 1379 r 2037
1397 d
 1995 1425 r 1997 1419 d 2003 1415 d 2013 1413 d 2019 1413 d 2029
1415 d
 2035 1419 d 2037 1425 d 2037 1429 d 2035 1435 d 2029 1439 d 2019
1441 d
 2013 1441 d 2003 1439 d 1997 1435 d 1995 1429 d 1995 1425 d 1997
1421 d
 1999 1419 d 2003 1417 d 2013 1415 d 2019 1415 d 2029 1417 d 2033
1419 d
 2035 1421 d 2037 1425 d 2037 1429 r 2035 1433 d 2033 1435 d 2029
1437 d
 2019 1439 d 2013 1439 d 2003 1437 d 1999 1435 d 1997 1433 d 1995
1429 d
 1995 1465 r 1997 1459 d 2003 1455 d 2013 1453 d 2019 1453 d 2029
1455 d
 2035 1459 d 2037 1465 d 2037 1469 d 2035 1475 d 2029 1479 d 2019
1481 d
 2013 1481 d 2003 1479 d 1997 1475 d 1995 1469 d 1995 1465 d 1997
1461 d
 1999 1459 d 2003 1457 d 2013 1455 d 2019 1455 d 2029 1457 d 2033
1459 d
 2035 1461 d 2037 1465 d 2037 1469 r 2035 1473 d 2033 1475 d 2029
1477 d
 2019 1479 d 2013 1479 d 2003 1477 d 1999 1475 d 1997 1473 d 1995
1469 d
 2003 2121 r 2005 2123 d 2007 2121 d 2005 2119 d 2003 2119 d 1999
2121 d
 1997 2123 d 1995 2129 d 1995 2137 d 1997 2143 d 1999 2145 d 2003
2147 d
 2007 2147 d 2011 2145 d 2015 2139 d 2019 2129 d 2021 2125 d 2025
2121 d
 2031 2119 d 2037 2119 d 1995 2137 r 1997 2141 d 1999 2143 d 2003
2145 d
 2007 2145 d 2011 2143 d 2015 2137 d 2019 2129 d 2033 2119 r 2031
2121 d
 2031 2125 d 2035 2135 d 2035 2141 d 2033 2145 d 2031 2147 d 2031
2125 r
 2037 2135 d 2037 2143 d 2035 2145 d 2031 2147 d 2027 2147 d 1995
2171 r
 1997 2165 d 2003 2161 d 2013 2159 d 2019 2159 d 2029 2161 d 2035
2165 d
 2037 2171 d 2037 2175 d 2035 2181 d 2029 2185 d 2019 2187 d 2013
2187 d
 2003 2185 d 1997 2181 d 1995 2175 d 1995 2171 d 1997 2167 d 1999
2165 d
 2003 2163 d 2013 2161 d 2019 2161 d 2029 2163 d 2033 2165 d 2035
2167 d
 2037 2171 d 2037 2175 r 2035 2179 d 2033 2181 d 2029 2183 d 2019
2185 d
 2013 2185 d 2003 2183 d 1999 2181 d 1997 2179 d 1995 2175 d 1995
2211 r
 1997 2205 d 2003 2201 d 2013 2199 d 2019 2199 d 2029 2201 d 2035
2205 d
 2037 2211 d 2037 2215 d 2035 2221 d 2029 2225 d 2019 2227 d 2013
2227 d
 2003 2225 d 1997 2221 d 1995 2215 d 1995 2211 d 1997 2207 d 1999
2205 d
 2003 2203 d 2013 2201 d 2019 2201 d 2029 2203 d 2033 2205 d 2035
2207 d
 2037 2211 d 2037 2215 r 2035 2219 d 2033 2221 d 2029 2223 d 2019
2225 d
 2013 2225 d 2003 2223 d 1999 2221 d 1997 2219 d 1995 2215 d 2001
2557 r
 2003 2559 d 2005 2557 d 2003 2555 d 2001 2555 d 1997 2559 d 1995
2565 d
 1995 2573 d 1997 2579 d 2001 2581 d 2007 2581 d 2011 2579 d 2013
2573 d
 2013 2567 d 1995 2573 r 1997 2577 d 2001 2579 d 2007 2579 d 2011
2577 d
 2013 2573 d 2015 2577 d 2019 2581 d 2023 2583 d 2029 2583 d 2033
2581 d
 2035 2579 d 2037 2573 d 2037 2565 d 2035 2559 d 2033 2557 d 2029
2555 d
 2027 2555 d 2025 2557 d 2027 2559 d 2029 2557 d 2017 2579 r 2023
2581 d
 2029 2581 d 2033 2579 d 2035 2577 d 2037 2573 d 1995 2607 r 1997
2601 d
 2003 2597 d 2013 2595 d 2019 2595 d 2029 2597 d 2035 2601 d 2037
2607 d
 2037 2611 d 2035 2617 d 2029 2621 d 2019 2623 d 2013 2623 d 2003
2621 d
 1997 2617 d 1995 2611 d 1995 2607 d 1997 2603 d 1999 2601 d 2003
2599 d
 2013 2597 d 2019 2597 d 2029 2599 d 2033 2601 d 2035 2603 d 2037
2607 d
 2037 2611 r 2035 2615 d 2033 2617 d 2029 2619 d 2019 2621 d 2013
2621 d
 2003 2619 d 1999 2617 d 1997 2615 d 1995 2611 d 1995 2647 r 1997
2641 d
 2003 2637 d 2013 2635 d 2019 2635 d 2029 2637 d 2035 2641 d 2037
2647 d
 2037 2651 d 2035 2657 d 2029 2661 d 2019 2663 d 2013 2663 d 2003
2661 d
 1997 2657 d 1995 2651 d 1995 2647 d 1997 2643 d 1999 2641 d 2003
2639 d
 2013 2637 d 2019 2637 d 2029 2639 d 2033 2641 d 2035 2643 d 2037
2647 d
 2037 2651 r 2035 2655 d 2033 2657 d 2029 2659 d 2019 2661 d 2013
2661 d
 2003 2659 d 1999 2657 d 1997 2655 d 1995 2651 d  245  682 r  245
2918 d
  245  682 r  309  682 d  245  878 r  277  878 d  245 1044 r  309
1044 d
  245 1187 r  277 1187 d  245 1314 r  277 1314 d  245 1427 r  277
1427 d
  245 1427 r  309 1427 d  245 2173 r  309 2173 d  245 2609 r  309
2609 d
  245 2918 r  277 2918 d 1955  682 r  245  682 d 1955  682 r 1955
714 d
 1955  682 r 1955  746 d 1100  682 r 1100  746 d  600  682 r  600
746 d
  245  682 r  245  714 d 1939  542 r 1937  546 d 1931  552 d 1973
552 d
 1933  550 r 1973  550 d 1973  542 r 1973  560 d 1931  588 r 1933
582 d
 1939  578 d 1949  576 d 1955  576 d 1965  578 d 1971  582 d 1973
588 d
 1973  592 d 1971  598 d 1965  602 d 1955  604 d 1949  604 d 1939
602 d
 1933  598 d 1931  592 d 1931  588 d 1933  584 d 1935  582 d 1939
580 d
 1949  578 d 1955  578 d 1965  580 d 1969  582 d 1971  584 d 1973
588 d
 1973  592 r 1971  596 d 1969  598 d 1965  600 d 1955  602 d 1949
602 d
 1939  600 d 1935  598 d 1933  596 d 1931  592 d 1931  628 r 1933
622 d
 1939  618 d 1949  616 d 1955  616 d 1965  618 d 1971  622 d 1973
628 d
 1973  632 d 1971  638 d 1965  642 d 1955  644 d 1949  644 d 1939
642 d
 1933  638 d 1931  632 d 1931  628 d 1933  624 d 1935  622 d 1939
620 d
 1949  618 d 1955  618 d 1965  620 d 1969  622 d 1971  624 d 1973
628 d
 1973  632 r 1971  636 d 1969  638 d 1965  640 d 1955  642 d 1949
642 d
 1939  640 d 1935  638 d 1933  636 d 1931  632 d 1084  538 r 1086
540 d
 1088  538 d 1086  536 d 1084  536 d 1080  538 d 1078  540 d 1076
546 d
 1076  554 d 1078  560 d 1080  562 d 1084  564 d 1088  564 d 1092
562 d
 1096  556 d 1100  546 d 1102  542 d 1106  538 d 1112  536 d 1118
536 d
 1076  554 r 1078  558 d 1080  560 d 1084  562 d 1088  562 d 1092
560 d
 1096  554 d 1100  546 d 1114  536 r 1112  538 d 1112  542 d 1116
552 d
 1116  558 d 1114  562 d 1112  564 d 1112  542 r 1118  552 d 1118
560 d
 1116  562 d 1112  564 d 1108  564 d 1076  588 r 1078  582 d 1084
578 d
 1094  576 d 1100  576 d 1110  578 d 1116  582 d 1118  588 d 1118
592 d
 1116  598 d 1110  602 d 1100  604 d 1094  604 d 1084  602 d 1078
598 d
 1076  592 d 1076  588 d 1078  584 d 1080  582 d 1084  580 d 1094
578 d
 1100  578 d 1110  580 d 1114  582 d 1116  584 d 1118  588 d 1118
592 r
 1116  596 d 1114  598 d 1110  600 d 1100  602 d 1094  602 d 1084
600 d
 1080  598 d 1078  596 d 1076  592 d 1076  628 r 1078  622 d 1084
618 d
 1094  616 d 1100  616 d 1110  618 d 1116  622 d 1118  628 d 1118
632 d
 1116  638 d 1110  642 d 1100  644 d 1094  644 d 1084  642 d 1078
638 d
 1076  632 d 1076  628 d 1078  624 d 1080  622 d 1084  620 d 1094
618 d
 1100  618 d 1110  620 d 1114  622 d 1116  624 d 1118  628 d 1118
632 r
 1116  636 d 1114  638 d 1110  640 d 1100  642 d 1094  642 d 1084
640 d
 1080  638 d 1078  636 d 1076  632 d  582  538 r  584  540 d  586
538 d
  584  536 d  582  536 d  578  540 d  576  546 d  576  554 d  578
560 d
  582  562 d  588  562 d  592  560 d  594  554 d  594  548 d  576
554 r
  578  558 d  582  560 d  588  560 d  592  558 d  594  554 d  596
558 d
  600  562 d  604  564 d  610  564 d  614  562 d  616  560 d  618
554 d
  618  546 d  616  540 d  614  538 d  610  536 d  608  536 d  606
538 d
  608  540 d  610  538 d  598  560 r  604  562 d  610  562 d  614
560 d
  616  558 d  618  554 d  576  588 r  578  582 d  584  578 d  594
576 d
  600  576 d  610  578 d  616  582 d  618  588 d  618  592 d  616
598 d
  610  602 d  600  604 d  594  604 d  584  602 d  578  598 d  576
592 d
  576  588 d  578  584 d  580  582 d  584  580 d  594  578 d  600
578 d
  610  580 d  614  582 d  616  584 d  618  588 d  618  592 r  616
596 d
  614  598 d  610  600 d  600  602 d  594  602 d  584  600 d  580
598 d
  578  596 d  576  592 d  576  628 r  578  622 d  584  618 d  594
616 d
  600  616 d  610  618 d  616  622 d  618  628 d  618  632 d  616
638 d
  610  642 d  600  644 d  594  644 d  584  642 d  578  638 d  576
632 d
  576  628 d  578  624 d  580  622 d  584  620 d  594  618 d  600
618 d
  610  620 d  614  622 d  616  624 d  618  628 d  618  632 r  616
636 d
  614  638 d  610  640 d  600  642 d  594  642 d  584  640 d  580
638 d
  578  636 d  576  632 d 1955 2918 r  245 2918 d 1955 2918 r 1955
2886 d
 1955 2918 r 1955 2854 d 1100 2918 r 1100 2854 d  600 2918 r  600
2854 d
  245 2918 r  245 2886 d 2073 1638 r 2101 1638 d 2073 1640 r 2101
1640 d
 2079 1640 r 2075 1644 d 2073 1650 d 2073 1654 d 2075 1660 d 2079
1662 d
 2101 1662 d 2073 1654 r 2075 1658 d 2079 1660 d 2101 1660 d 2079
1662 r
 2075 1666 d 2073 1672 d 2073 1676 d 2075 1682 d 2079 1684 d 2101
1684 d
 2073 1676 r 2075 1680 d 2079 1682 d 2101 1682 d 2073 1632 r 2073
1640 d
 2101 1632 r 2101 1646 d 2101 1654 r 2101 1668 d 2101 1676 r 2101
1690 d
 2093 1701 r 2091 1704 d 2088 1707 d 2113 1707 d 2089 1706 r 2113
1706 d
 2113 1701 r 2113 1712 d 2083 1742 r 2121 1720 d 2093 1749 r 2094
1750 d
 2095 1749 d 2094 1748 d 2093 1748 d 2090 1749 d 2089 1750 d 2088
1754 d
 2088 1759 d 2089 1762 d 2090 1764 d 2093 1765 d 2095 1765 d 2097
1764 d
 2100 1760 d 2102 1754 d 2103 1752 d 2106 1749 d 2109 1748 d 2113
1748 d
 2088 1759 r 2089 1761 d 2090 1762 d 2093 1764 d 2095 1764 d 2097
1762 d
 2100 1759 d 2102 1754 d 2111 1748 r 2109 1749 d 2109 1752 d 2112
1758 d
 2112 1761 d 2111 1764 d 2109 1765 d 2109 1752 r 2113 1758 d 2113
1762 d
 2112 1764 d 2109 1765 d 2107 1765 d 2051 1812 r 2055 1808 d 2061
1804 d
 2069 1800 d 2079 1798 d 2087 1798 d 2097 1800 d 2105 1804 d 2111
1808 d
 2115 1812 d 2055 1808 r 2063 1804 d 2069 1802 d 2079 1800 d 2087
1800 d
 2097 1802 d 2103 1804 d 2111 1808 d 2065 1852 r 2069 1854 d 2059
1854 d
 2065 1852 d 2061 1848 d 2059 1842 d 2059 1838 d 2061 1832 d 2065
1828 d
 2069 1826 d 2075 1824 d 2085 1824 d 2091 1826 d 2095 1828 d 2099
1832 d
 2101 1838 d 2101 1842 d 2099 1848 d 2095 1852 d 2059 1838 r 2061
1834 d
 2065 1830 d 2069 1828 d 2075 1826 d 2085 1826 d 2091 1828 d 2095
1830 d
 2099 1834 d 2101 1838 d 2085 1852 r 2101 1852 d 2085 1854 r 2101
1854 d
 2085 1846 r 2085 1858 d 2085 1870 r 2085 1894 d 2081 1894 d 2077
1892 d
 2075 1890 d 2073 1886 d 2073 1880 d 2075 1874 d 2079 1870 d 2085
1868 d
 2089 1868 d 2095 1870 d 2099 1874 d 2101 1880 d 2101 1884 d 2099
1890 d
 2095 1894 d 2085 1892 r 2079 1892 d 2075 1890 d 2073 1880 r 2075
1876 d
 2079 1872 d 2085 1870 d 2089 1870 d 2095 1872 d 2099 1876 d 2101
1880 d
 2059 1908 r 2101 1922 d 2059 1910 r 2095 1922 d 2059 1936 r 2101
1922 d
 2059 1902 r 2059 1916 d 2059 1930 r 2059 1942 d 2051 1950 r 2055
1954 d
 2061 1958 d 2069 1962 d 2079 1964 d 2087 1964 d 2097 1962 d 2105
1958 d
 2111 1954 d 2115 1950 d 2055 1954 r 2063 1958 d 2069 1960 d 2079
1962 d
 2087 1962 d 2097 1960 d 2103 1958 d 2111 1954 d 1244  432 r 1244
460 d
 1242  432 r 1242  460 d 1242  438 r 1238  434 d 1232  432 d 1228
432 d
 1222  434 d 1220  438 d 1220  460 d 1228  432 r 1224  434 d 1222
438 d
 1222  460 d 1220  438 r 1216  434 d 1210  432 d 1206  432 d 1200
434 d
 1198  438 d 1198  460 d 1206  432 r 1202  434 d 1200  438 d 1200
460 d
 1250  432 r 1242  432 d 1250  460 r 1236  460 d 1228  460 r 1214
460 d
 1206  460 r 1192  460 d 1177  447 r 1181  448 d 1183  452 d 1184
458 d
 1184  461 d 1183  467 d 1181  471 d 1177  472 d 1175  472 d 1171
471 d
 1169  467 d 1168  461 d 1168  458 d 1169  452 d 1171  448 d 1175
447 d
 1177  447 d 1180  448 d 1181  449 d 1182  452 d 1183  458 d 1183
461 d
 1182  467 d 1181  470 d 1180  471 d 1177  472 d 1175  472 r 1172
471 d
 1171  470 d 1170  467 d 1169  461 d 1169  458 d 1170  452 d 1171
449 d
 1172  448 d 1175  447 d 1106  410 r 1110  414 d 1114  420 d 1118
428 d
 1120  438 d 1120  446 d 1118  456 d 1114  464 d 1110  470 d 1106
474 d
 1110  414 r 1114  422 d 1116  428 d 1118  438 d 1118  446 d 1116
456 d
 1114  462 d 1110  470 d 1066  424 r 1064  428 d 1064  418 d 1066
424 d
 1070  420 d 1076  418 d 1080  418 d 1086  420 d 1090  424 d 1092
428 d
 1094  434 d 1094  444 d 1092  450 d 1090  454 d 1086  458 d 1080
460 d
 1076  460 d 1070  458 d 1066  454 d 1080  418 r 1084  420 d 1088
424 d
 1090  428 d 1092  434 d 1092  444 d 1090  450 d 1088  454 d 1084
458 d
 1080  460 d 1066  444 r 1066  460 d 1064  444 r 1064  460 d 1072
444 r
 1060  444 d 1048  444 r 1024  444 d 1024  440 d 1026  436 d 1028
434 d
 1032  432 d 1038  432 d 1044  434 d 1048  438 d 1050  444 d 1050
448 d
 1048  454 d 1044  458 d 1038  460 d 1034  460 d 1028  458 d 1024
454 d
 1026  444 r 1026  438 d 1028  434 d 1038  432 r 1042  434 d 1046
438 d
 1048  444 d 1048  448 d 1046  454 d 1042  458 d 1038  460 d 1010
418 r
  996  460 d 1008  418 r  996  454 d  982  418 r  996  460 d 1016
418 r
 1002  418 d  988  418 r  976  418 d  968  410 r  964  414 d  960
420 d
  956  428 d  954  438 d  954  446 d  956  456 d  960  464 d  964
470 d
  968  474 d  964  414 r  960  422 d  958  428 d  956  438 d  956
446 d
  958  456 d  960  462 d  964  470 d 1955 1277 r 1683 1427 d 1527
1516 d
 1955 1964 r 1690 2173 d 1955 2422 r 1809 2545 d 1690 2173 r 1527
2309 d
 1809 2545 r 1527 2798 d 1527 1516 r 1100 1720 d 1527 2309 r 1236
2545 d
 1527 2798 r 1392 2918 d 1236 2545 r 1100 2666 d 1100 1720 r  853
1800 d
  672 1859 d 1100 2666 r  794 2918 d  672 1859 r  245 1921 d lt2 1955
749 r
 1527  973 d 1955 1482 r 1661 1800 d 1527 1953 d 1955 2180 r 1748
2545 d
 1527 2885 d 1527  973 r 1398 1055 d 1100 1272 d 1527 1953 r 1341
2173 d
 1100 2430 d 1527 2885 r 1502 2918 d 1100 1272 r  885 1427 d  672
1675 d
 1100 2430 r  994 2545 d  672 2891 d  672 1675 r  554 1800 d  245
2156 d
  672 2891 r  646 2918 d   5 lw 1955 1056 r 1527 1380 d 1955 1237 r
1712 1427 d
 1527 1623 d 1527 1380 r 1466 1427 d 1101 1800 d 1527 1623 r 1350
1800 d
 1101 1800 r 1100 1801 d 1350 1800 r 1100 2096 d 1100 1801 r  768
2173 d
 1100 2096 r 1031 2173 d  768 2173 r  672 2279 d 1031 2173 r  695
2545 d
  672 2570 d  672 2279 r  420 2545 d  245 2722 d  672 2570 r  325
2918 d
   9 lw lt0 1955 1294 r 1527 1206 d 1100 1092 d  672  964 r  941 1055
d
 1100 1092 r  941 1055 d  672  964 r  245  867 d  283  682 r  252
1055 d
  245 1060 d  245 1693 r  401 1800 d  656 2173 d  245 2455 d   7 lw
lt3
 1955  689 r 1948  682 d 1100 1864 r 1423 2173 d 1100 2497 d  764
682 r
  901 1055 d  672 1257 d  672 1534 r 1035 1800 d  672 1803 r 1069
2173 d
 1100 1864 r 1035 1800 d 1069 2173 r  672 2467 d 1100 2497 r 1014
2545 d
  768 2918 d  558  682 r  585 1055 d  245 1316 d  672 1257 r  354
1427 d
  245 1507 r  670 1800 d  672 1534 r  354 1427 d  672 1803 r  670
1800 d
  672 2467 r  479 2545 d  296 2918 d
e
%%Trailer
EndPSPlot
